On the Fidelity Distribution of Link-level Entanglements under Purification

Quantum entanglement is the key to quantum communications over considerable distances. The first step for entanglement distribution among quantum communication nodes is to generate link-level Einstein-Podolsky-Rosen (EPR) pairs between adjacent communication nodes. EPR pairs may be continuously generated and stored in a few quantum memories to be ready for utilization by quantum applications. A major challenge is that qubits suffer from unavoidable noise due to their interaction with the environment, which is called decoherence. This decoherence results in the known exponential decay model of the fidelity of the qubits with time, thus, limiting the lifetime of a qubit in a quantum memory and the performance of quantum applications. In this paper, we evaluate the fidelity of the stored EPR pairs under two opposite dynamical and probabilistic phenomena, first, the aforementioned decoherence and second purification, i.e. an operation to improve the fidelity of an EPR pair at the expense of sacrificing another EPR pair. Instead of applying the purification as soon as two EPR pairs are generated, we introduce a Purification scheme Beyond the Generation time (PBG) of two EPR pairs. We analytically show the probability distribution of the fidelity of stored link-level EPR pairs in a system with two quantum memories at each node allowing a maximum of two stored EPR pairs. In addition, we apply a PBG scheme that purifies the two stored EPR pairs upon the generation of an additional one. We finally provide numerical evaluations of the analytical approach and show the fidelity-rate trade-off of the considered purification scheme.

==> Figs/CMF_per_qubit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
width=3in,
height=1.2in,
scale only axis,
xmin=0.5,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Fidelity},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);
% \addplot[const plot, color=red] table[row sep=crcr] {%
% 0.547684581107775	0.143121671480775\\
% 0.550129421861402	0.143133636556648\\
% 0.552699612280932	0.143148346455688\\
% 0.555401579181167	0.143166430848305\\
% 0.558242078886748	0.143188663853129\\
% 0.561228214126491	0.143215997173855\\
% 0.564367451793902	0.143249600837768\\
% 0.567667641618306	0.143290913279813\\
% 0.571137035793257	0.143341702916089\\
% 0.574784309611318	0.143404143842488\\
% 0.578618583156814	0.143480908898815\\
% 0.582649444110793	0.143575284082093\\
% 0.586886971725223	0.143691309206606\\
% 0.591341762026367	0.143833950831774\\
% 0.596024954310377	0.144009314860179\\
% 0.600948258997328	0.144224907906192\\
% 0.606123986913372	0.144489958623331\\
% 0.611565080074215	0.144815812745044\\
% 0.617285144046899	0.145216418748996\\
% 0.623298481970803	0.145708924934149\\
% 0.629620130322946	0.146314413469075\\
% 0.636265896517006	0.147058802833063\\
% 0.643252398430095	0.147973957279854\\
% 0.650597105956101	0.149099050815572\\
% 0.658318384689527	0.150482244077163\\
% 0.66643554184904	0.152182745891609\\
% 0.674968874555578	0.154273347762824\\
% 0.683939720585721	0.156843539777204\\
% 0.693370511727251	0.160003341306963\\
% 0.7032848298703	0.163888010487945\\
% 0.713707465974363	0.168663834065327\\
% 0.724664482058611	0.174535245446749\\
% 0.736183276370507	0.181753575657514\\
% 0.748292651895705	0.190627811790327\\
% 0.761022888380508	0.201537823474677\\
% 0.774405818047013	0.214950623536705\\
% 0.788474905190243	0.2314403589017\\
% 0.803265329856317	0.251712887467704\\
% 0.818814075810887	0.276635992985328\\
% 0.83516002301782	0.307276531318779\\
% 0.852344044859357	0.344946098167089\\
% 0.870409110340859	0.391257173093283\\
% 0.889400391535702	0.448192143156941\\
% 0.909365376538991	0.518188160768621\\
% 0.930353988212529	0.604241468182616\\
% 0.95241870901798	0.710035654331455\\
% 0.975614712250357	0.840099334150867\\
% 1	1\\
% };
% \addlegendentry{Analyt.}

% \addplot[const plot, color=black, dashed] table[row sep=crcr] {%
% 0.547684581107775	6.75e-05\\
% 0.550129421861402	8e-05\\
% 0.552699612280932	9.85e-05\\
% 0.555401579181167	0.0001235\\
% 0.558242078886748	0.000153\\
% 0.561228214126491	0.000194\\
% 0.564367451793902	0.000245\\
% 0.567667641618306	0.0003045\\
% 0.571137035793257	0.0003765\\
% 0.574784309611318	0.000461\\
% 0.578618583156814	0.000561\\
% 0.582649444110793	0.0006775\\
% 0.586886971725223	0.0008185\\
% 0.591341762026367	0.0009955\\
% 0.596024954310377	0.001206\\
% 0.600948258997328	0.001472\\
% 0.606123986913372	0.001794\\
% 0.611565080074215	0.0021845\\
% 0.617285144046899	0.0026615\\
% 0.623298481970803	0.0032505\\
% 0.629620130322946	0.0039745\\
% 0.636265896517006	0.0048695\\
% 0.643252398430095	0.005962\\
% 0.650597105956101	0.0072965\\
% 0.658318384689527	0.008944\\
% 0.66643554184904	0.0109515\\
% 0.674968874555578	0.0134355\\
% 0.683939720585721	0.016502\\
% 0.693370511727251	0.020288\\
% 0.7032848298703	0.0249\\
% 0.713707465974363	0.030544\\
% 0.724664482058611	0.0374875\\
% 0.736183276370507	0.0460005\\
% 0.748292651895705	0.056491\\
% 0.761022888380508	0.0694015\\
% 0.774405818047013	0.085222\\
% 0.788474905190243	0.1045995\\
% 0.803265329856317	0.128437\\
% 0.818814075810887	0.1576985\\
% 0.83516002301782	0.193612\\
% 0.852344044859357	0.237676\\
% 0.870409110340859	0.29175\\
% 0.889400391535702	0.358189\\
% 0.909365376538991	0.439916\\
% 0.930353988212529	0.540208\\
% 0.95241870901798	0.663218\\
% 0.975614712250357	0.8143985\\
% 1	1\\
% };
% \addlegendentry{No Pur.}

% \addplot[const plot, color=blue, draw=none, only marks, mark=o, mark options={solid, blue}] table[row sep=crcr] {%
% 0.547684581107775	0.144005\\
% 0.550129421861402	0.1440175\\
% 0.552699612280932	0.1440315\\
% 0.555401579181167	0.144049\\
% 0.558242078886748	0.14407\\
% 0.561228214126491	0.144096\\
% 0.564367451793902	0.1441315\\
% 0.567667641618306	0.1441805\\
% 0.571137035793257	0.1442385\\
% 0.574784309611318	0.1443095\\
% 0.578618583156814	0.1443915\\
% 0.582649444110793	0.1444895\\
% 0.586886971725223	0.144608\\
% 0.591341762026367	0.14475\\
% 0.596024954310377	0.1449225\\
% 0.600948258997328	0.145143\\
% 0.606123986913372	0.14542\\
% 0.611565080074215	0.145757\\
% 0.617285144046899	0.1461665\\
% 0.623298481970803	0.146668\\
% 0.629620130322946	0.1472785\\
% 0.636265896517006	0.148036\\
% 0.643252398430095	0.148976\\
% 0.650597105956101	0.150118\\
% 0.658318384689527	0.151518\\
% 0.66643554184904	0.1532245\\
% 0.674968874555578	0.1553085\\
% 0.683939720585721	0.157887\\
% 0.693370511727251	0.1610525\\
% 0.7032848298703	0.1649505\\
% 0.713707465974363	0.1697395\\
% 0.724664482058611	0.175602\\
% 0.736183276370507	0.1827945\\
% 0.748292651895705	0.191642\\
% 0.761022888380508	0.2024855\\
% 0.774405818047013	0.2158565\\
% 0.788474905190243	0.2323095\\
% 0.803265329856317	0.252495\\
% 0.818814075810887	0.2773895\\
% 0.83516002301782	0.3080225\\
% 0.852344044859357	0.3456455\\
% 0.870409110340859	0.3919805\\
% 0.889400391535702	0.4488735\\
% 0.909365376538991	0.5187515\\
% 0.930353988212529	0.6047355\\
% 0.95241870901798	0.7104585\\
% 0.975614712250357	0.840435\\
% 1	1\\
% };
% \addlegendentry{Sim}

\addplot[const plot, color=red] table[row sep=crcr] {%
0.547684581107775	0.000172152803854549\\
0.550129421861402	0.000209189254273189\\
0.552699612280932	0.000254158582749807\\
0.555401579181167	0.000308751370964108\\
0.558242078886748	0.000375016376088723\\
0.561228214126491	0.000455435895754235\\
0.564367451793902	0.000553016861664461\\
0.567667641618306	0.000671400912124751\\
0.571137035793257	0.000814997357254202\\
0.574784309611318	0.000989143747535133\\
0.578618583156814	0.00120029971288482\\
0.582649444110793	0.00145628088692739\\
0.586886971725223	0.00176654110687301\\
0.591341762026367	0.00214251272770674\\
0.596024954310377	0.00259801686290572\\
0.600948258997328	0.00314372077433569\\
0.606123986913372	0.00380267905992231\\
0.611565080074215	0.00459819451167662\\
0.617285144046899	0.00555826181322418\\
0.623298481970803	0.00671652537336405\\
0.629620130322946	0.00811368540094202\\
0.636265896517006	0.00979809738178604\\
0.643252398430095	0.0118276084301995\\
0.650597105956101	0.014271937481662\\
0.658318384689527	0.0172151572463451\\
0.66643554184904	0.0207570817494008\\
0.674968874555578	0.0250175025457812\\
0.683939720585721	0.0301398283177951\\
0.693370511727251	0.0362948975861308\\
0.7032848298703	0.0436872216021003\\
0.713707465974363	0.0525394474397516\\
0.724664482058611	0.0631481553380684\\
0.736183276370507	0.0758576252070359\\
0.748292651895705	0.0910704642883996\\
0.761022888380508	0.109266710504054\\
0.774405818047013	0.130997075435152\\
0.788474905190243	0.156933602224632\\
0.803265329856317	0.187739657037959\\
0.818814075810887	0.224388178578514\\
0.83516002301782	0.267888848846333\\
0.852344044859357	0.319493888064559\\
0.870409110340859	0.380223519311357\\
0.889400391535702	0.451774040927378\\
0.909365376538991	0.535205970133438\\
0.930353988212529	0.632573557849526\\
0.95241870901798	0.744045045255637\\
0.975614712250357	0.86925556080446\\
1	1\\
};
\addlegendentry{Analyt.}

% \addplot[const plot, color=black] table[row sep=crcr] {%
% 0.547684581107775	0.000802\\
% 0.550129421861402	0.000964\\
% 0.552699612280932	0.0011625\\
% 0.555401579181167	0.001398\\
% 0.558242078886748	0.001683\\
% 0.561228214126491	0.00201\\
% 0.564367451793902	0.0023965\\
% 0.567667641618306	0.002852\\
% 0.571137035793257	0.0033945\\
% 0.574784309611318	0.004045\\
% 0.578618583156814	0.004834\\
% 0.582649444110793	0.005786\\
% 0.586886971725223	0.0069305\\
% 0.591341762026367	0.0082875\\
% 0.596024954310377	0.009895\\
% 0.600948258997328	0.0117845\\
% 0.606123986913372	0.0140265\\
% 0.611565080074215	0.016685\\
% 0.617285144046899	0.019859\\
% 0.623298481970803	0.023612\\
% 0.629620130322946	0.02808\\
% 0.636265896517006	0.033339\\
% 0.643252398430095	0.039596\\
% 0.650597105956101	0.046988\\
% 0.658318384689527	0.055662\\
% 0.66643554184904	0.065832\\
% 0.674968874555578	0.0777\\
% 0.683939720585721	0.0915785\\
% 0.693370511727251	0.1077855\\
% 0.7032848298703	0.1266925\\
% 0.713707465974363	0.148603\\
% 0.724664482058611	0.1739235\\
% 0.736183276370507	0.2030155\\
% 0.748292651895705	0.236382\\
% 0.761022888380508	0.2744115\\
% 0.774405818047013	0.317604\\
% 0.788474905190243	0.366237\\
% 0.803265329856317	0.4204995\\
% 0.818814075810887	0.480454\\
% 0.83516002301782	0.546061\\
% 0.852344044859357	0.616535\\
% 0.870409110340859	0.6907285\\
% 0.889400391535702	0.766614\\
% 0.909365376538991	0.840988\\
% 0.930353988212529	0.9094305\\
% 0.95241870901798	0.965579\\
% 0.975614712250357	1\\
% 1	1\\
% };
% \addlegendentry{Sim. no Pur.}

\addplot[const plot, color=blue, draw=none, only marks, mark=o, mark options={solid, blue}] table[row sep=crcr] {%
0.547684581107775	0.0001635\\
0.550129421861402	0.0002025\\
0.552699612280932	0.000247\\
0.555401579181167	0.0003005\\
0.558242078886748	0.0003655\\
0.561228214126491	0.000449\\
0.564367451793902	0.000554\\
0.567667641618306	0.0006815\\
0.571137035793257	0.0008365\\
0.574784309611318	0.0010195\\
0.578618583156814	0.001232\\
0.582649444110793	0.0014925\\
0.586886971725223	0.0018005\\
0.591341762026367	0.002173\\
0.596024954310377	0.00263\\
0.600948258997328	0.0031865\\
0.606123986913372	0.0038585\\
0.611565080074215	0.0046755\\
0.617285144046899	0.0056585\\
0.623298481970803	0.006844\\
0.629620130322946	0.008265\\
0.636265896517006	0.009974\\
0.643252398430095	0.0120235\\
0.650597105956101	0.0144725\\
0.658318384689527	0.017422\\
0.66643554184904	0.020983\\
0.674968874555578	0.025256\\
0.683939720585721	0.030389\\
0.693370511727251	0.0365465\\
0.7032848298703	0.043923\\
0.713707465974363	0.0527815\\
0.724664482058611	0.063415\\
0.736183276370507	0.076161\\
0.748292651895705	0.0914255\\
0.761022888380508	0.1096805\\
0.774405818047013	0.1314175\\
0.788474905190243	0.1573945\\
0.803265329856317	0.1882505\\
0.818814075810887	0.2250175\\
0.83516002301782	0.2685925\\
0.852344044859357	0.320274\\
0.870409110340859	0.381117\\
0.889400391535702	0.4526585\\
0.909365376538991	0.536094\\
0.930353988212529	0.633326\\
0.95241870901798	0.7446345\\
0.975614712250357	0.869689\\
1	1\\
};
\addlegendentry{Sim.}

\end{axis}


\end{tikzpicture}%

==> Figs/CMF_state_L_15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8 in,
height=1 in,
at={(2.6in,1.132in)},
scale only axis,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={a},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={b},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=red] table[row sep=crcr] {%
1	0.0266963434333197\\
2	0.0484112290232048\\
3	0.0660741819051066\\
4	0.0804412806041487\\
5	0.0921275216538838\\
6	0.101633145073984\\
7	0.109365047592529\\
8	0.11565420022505\\
9	0.120769815785421\\
10	0.124930872781589\\
11	0.128315488986817\\
12	0.131068545930581\\
13	0.133307890682255\\
14	0.135129380400514\\
15	0.136610985584907\\
16	0.137816127672955\\
17	0.138796393851612\\
18	0.139593745293032\\
19	0.140242313340135\\
20	0.140769860529333\\
21	0.141198968990771\\
22	0.141548007096647\\
23	0.141831915735841\\
24	0.142062847872052\\
25	0.142250688762299\\
26	0.142403479104205\\
27	0.142527759225264\\
28	0.14262884904742\\
29	0.142711075811092\\
30	0.142777959306581\\
31	0.142832362541841\\
32	0.142876614296106\\
33	0.14291260880537\\
34	0.142941886846855\\
35	0.14296570169336\\
36	0.142985072760732\\
37	0.143000829244865\\
38	0.143013645616182\\
39	0.143024070490942\\
40	0.143032550115249\\
41	0.143039447467021\\
42	0.14304505779358\\
43	0.143049621249982\\
44	0.143053333179068\\
45	0.143056352473287\\
46	0.143058808376235\\
47	0.143060806015038\\
48	0.143069514007641\\
49	0.24711760976986\\
50	0.265980207457344\\
51	0.275605087046756\\
52	0.28230143352698\\
53	0.28653427568582\\
54	0.290221016564297\\
55	0.292751239541224\\
56	0.29495861507813\\
57	0.296483592109749\\
58	0.297748538356241\\
59	0.298744576143105\\
60	0.299623365815215\\
61	0.300256882286925\\
62	0.30077758467824\\
63	0.301189542667958\\
64	0.301524843730839\\
65	0.301795630827303\\
66	0.302018701932815\\
67	0.302210598977932\\
68	0.302352729783325\\
69	0.3024685038044\\
70	0.302562409498395\\
71	0.30263889498396\\
72	0.302701102764962\\
73	0.302751408057492\\
74	0.302792694545148\\
75	0.302826296169518\\
76	0.302853350454277\\
77	0.302875159869474\\
78	0.302893092127165\\
79	0.30290768596455\\
80	0.302919569602518\\
81	0.302929274873694\\
82	0.302940901815289\\
83	0.302946365010268\\
84	0.302950808789402\\
85	0.302954423372641\\
86	0.302957363485457\\
87	0.302959754982014\\
88	0.302961700232466\\
89	0.302963282505002\\
90	0.302964569530215\\
91	0.302965616400372\\
92	0.302966467927688\\
93	0.302967160562554\\
94	0.302967723953826\\
95	0.302968182217971\\
96	0.302970179856774\\
97	0.387603212128229\\
98	0.40294610549993\\
99	0.410775011343254\\
100	0.416221839597149\\
101	0.419664846068385\\
102	0.422663652124939\\
103	0.424721743061553\\
104	0.42651722892491\\
105	0.427757649803204\\
106	0.428786560863197\\
107	0.4295967409779\\
108	0.430311551125406\\
109	0.430826855318164\\
110	0.431250396200534\\
111	0.43158548406142\\
112	0.431858218948759\\
113	0.43207847798287\\
114	0.432259924687236\\
115	0.432416014317644\\
116	0.432531623939823\\
117	0.432625794874814\\
118	0.432702178047155\\
119	0.43276439156986\\
120	0.432814991564972\\
121	0.432855910040365\\
122	0.432889492592901\\
123	0.432916824254657\\
124	0.432938830290791\\
125	0.432956570134338\\
126	0.432971156286374\\
127	0.43298302695735\\
128	0.432992693144013\\
129	0.433000587440613\\
130	0.43301004482968\\
131	0.433014488608814\\
132	0.433018103192053\\
133	0.433021043304869\\
134	0.433023434801426\\
135	0.433025380051879\\
136	0.433026962324414\\
137	0.433028249349627\\
138	0.433029296219784\\
139	0.4330301477471\\
140	0.433030840381966\\
141	0.433031403773238\\
142	0.433031862037383\\
143	0.433033859676186\\
144	0.501874621239282\\
145	0.514354576594084\\
146	0.52072263202109\\
147	0.525153098412733\\
148	0.527953650173496\\
149	0.530392887988479\\
150	0.53206694531149\\
151	0.533527398882535\\
152	0.534536360934688\\
153	0.535373280268069\\
154	0.536032283196388\\
155	0.536613711908165\\
156	0.537032861879683\\
157	0.537377371300094\\
158	0.537649932768292\\
159	0.537871776141326\\
160	0.538050935498405\\
161	0.538198524790392\\
162	0.538325488562586\\
163	0.538419525775023\\
164	0.538496124695183\\
165	0.538558254996005\\
166	0.538608859661436\\
167	0.538650017848791\\
168	0.538683301059052\\
169	0.53871061720772\\
170	0.538732848863134\\
171	0.538750748638739\\
172	0.538765178280535\\
173	0.538777042700224\\
174	0.538786698339497\\
175	0.538794560844638\\
176	0.538800982089102\\
177	0.538808674757654\\
178	0.538812289340892\\
179	0.538815229453708\\
180	0.538817620950266\\
181	0.538819566200718\\
182	0.538821148473253\\
183	0.538822435498466\\
184	0.538823482368623\\
185	0.53882433389594\\
186	0.538825026530806\\
187	0.538825589922077\\
188	0.538826048186222\\
189	0.538828045825025\\
190	0.594823327163721\\
191	0.604974560173339\\
192	0.61015435550272\\
193	0.613758110115956\\
194	0.616036087293821\\
195	0.618020170627599\\
196	0.619381853860769\\
197	0.620569791163261\\
198	0.621390483914003\\
199	0.622071236602764\\
200	0.622607271555551\\
201	0.623080207408599\\
202	0.623421145248991\\
203	0.623701370241883\\
204	0.62392307255527\\
205	0.624103520618367\\
206	0.62424924937523\\
207	0.62436929894673\\
208	0.624472571658745\\
209	0.62454906180858\\
210	0.624611367599324\\
211	0.624661904571827\\
212	0.624703066558033\\
213	0.62473654475072\\
214	0.624763617413487\\
215	0.624785836450508\\
216	0.62480391974551\\
217	0.624818479476521\\
218	0.624830216590313\\
219	0.624839867144771\\
220	0.624847721070633\\
221	0.62485411645583\\
222	0.624859339515281\\
223	0.624865596754887\\
224	0.624868536867703\\
225	0.624870928364261\\
226	0.624872873614713\\
227	0.624874455887249\\
228	0.624875742912461\\
229	0.624876789782618\\
230	0.624877641309935\\
231	0.624878333944801\\
232	0.624878897336072\\
233	0.624879355600218\\
234	0.62488135323902\\
235	0.670428082545986\\
236	0.67868512583548\\
237	0.682898386847704\\
238	0.685829691627922\\
239	0.687682605077183\\
240	0.689296464394711\\
241	0.690404061608981\\
242	0.691370333363613\\
243	0.692037887301527\\
244	0.692591613574504\\
245	0.69302762600823\\
246	0.693412313445517\\
247	0.693689633304541\\
248	0.693917569151833\\
249	0.694097902476591\\
250	0.694244679470783\\
251	0.694363215677449\\
252	0.694460864357942\\
253	0.694544866690754\\
254	0.69460708400739\\
255	0.69465776372392\\
256	0.694698870648496\\
257	0.69473235193118\\
258	0.694759583193236\\
259	0.694781604178097\\
260	0.694799677209261\\
261	0.694814386215498\\
262	0.694826229144246\\
263	0.694835776147707\\
264	0.694843625937565\\
265	0.69485001434435\\
266	0.694855216369795\\
267	0.694859464821974\\
268	0.694864554479383\\
269	0.694866945975941\\
270	0.694868891226393\\
271	0.694870473498928\\
272	0.694871760524141\\
273	0.694872807394298\\
274	0.694873658921615\\
275	0.694874351556481\\
276	0.694874914947752\\
277	0.694875373211897\\
278	0.6948773708507\\
279	0.731925216686389\\
280	0.738641520392547\\
281	0.742068599500563\\
282	0.744452931575498\\
283	0.745960096916667\\
284	0.747272814912142\\
285	0.74817373779874\\
286	0.748959706133803\\
287	0.749502696503368\\
288	0.749953099109847\\
289	0.750307752927429\\
290	0.75062065883941\\
291	0.750846231642125\\
292	0.751031635342004\\
293	0.751178319007688\\
294	0.751297707853733\\
295	0.751394125558743\\
296	0.751473553287495\\
297	0.751541881036232\\
298	0.751592488787658\\
299	0.751633711820653\\
300	0.751667148316042\\
301	0.75169438209151\\
302	0.751716532081507\\
303	0.751734444016451\\
304	0.751749144674052\\
305	0.751761109023715\\
306	0.751770742097378\\
307	0.751778507658545\\
308	0.751784892701092\\
309	0.751790089050277\\
310	0.751794320393332\\
311	0.75179777609704\\
312	0.751801916039599\\
313	0.751803861290051\\
314	0.751805443562586\\
315	0.751806730587799\\
316	0.751807777457956\\
317	0.751808628985273\\
318	0.751809321620139\\
319	0.75180988501141\\
320	0.751810343275555\\
321	0.751812340914358\\
322	0.78194716951675\\
323	0.787410231037906\\
324	0.790197827433793\\
325	0.792137250274408\\
326	0.793363183070421\\
327	0.794430951813909\\
328	0.795163765184274\\
329	0.795803074178624\\
330	0.796244744169158\\
331	0.796611102996295\\
332	0.796899579472186\\
333	0.797154098076804\\
334	0.797337579669157\\
335	0.797488387593129\\
336	0.797607700525486\\
337	0.797704811769917\\
338	0.797783238219531\\
339	0.797847844971644\\
340	0.797903422966815\\
341	0.797944587463179\\
342	0.797978118401503\\
343	0.798005315746852\\
344	0.798027467781266\\
345	0.798045484649374\\
346	0.798060054270827\\
347	0.798072011829685\\
348	0.798081743667483\\
349	0.79808957923841\\
350	0.798095895769088\\
351	0.798101089381792\\
352	0.79810531610776\\
353	0.798108757894855\\
354	0.798111568774586\\
355	0.798114936216245\\
356	0.79811651848878\\
357	0.798117805513993\\
358	0.79811885238415\\
359	0.798119703911467\\
360	0.798120396546333\\
361	0.798120959937604\\
362	0.798121418201749\\
363	0.798123415840552\\
364	0.822635175550498\\
365	0.827078846130281\\
366	0.829346285375608\\
367	0.830923817714431\\
368	0.831920995117127\\
369	0.832789521406474\\
370	0.833385593993567\\
371	0.833905609841564\\
372	0.834264865532774\\
373	0.834562862898443\\
374	0.834797510526685\\
375	0.835004536720875\\
376	0.835153781196836\\
377	0.835276448813219\\
378	0.835373498309229\\
379	0.835452488885882\\
380	0.835516281194549\\
381	0.835568832519938\\
382	0.835614039827429\\
383	0.835647523151882\\
384	0.835674797317397\\
385	0.835696919719443\\
386	0.835714938250486\\
387	0.835729593224888\\
388	0.835741444198552\\
389	0.835751170512688\\
390	0.835759086418659\\
391	0.835765459895485\\
392	0.835770597780429\\
393	0.835774822280535\\
394	0.835778260312078\\
395	0.835781059871995\\
396	0.835783346249975\\
397	0.835786085337091\\
398	0.835787372362304\\
399	0.835788419232461\\
400	0.835789270759777\\
401	0.835789963394643\\
402	0.835790526785915\\
403	0.83579098505006\\
404	0.835792982688863\\
405	0.855730921344683\\
406	0.859345416284042\\
407	0.861189758147461\\
408	0.862472927669813\\
409	0.863284034751442\\
410	0.863990496632714\\
411	0.86447534385774\\
412	0.864898326303721\\
413	0.865190545957384\\
414	0.865432937905845\\
415	0.865623800988421\\
416	0.865792196713932\\
417	0.865913592617028\\
418	0.866013370823058\\
419	0.86609231117336\\
420	0.866156562344648\\
421	0.866208451199302\\
422	0.86625119660454\\
423	0.866287968363655\\
424	0.866315203799905\\
425	0.866337388687703\\
426	0.86635538311569\\
427	0.866370039442728\\
428	0.866381959842736\\
429	0.866391599460157\\
430	0.866399510873164\\
431	0.866405949694755\\
432	0.866411133899866\\
433	0.866415313070846\\
434	0.866418749291867\\
435	0.866421545797006\\
436	0.866423822967415\\
437	0.866425682714102\\
438	0.866427910695754\\
439	0.866428957565911\\
440	0.866429809093228\\
441	0.866430501728094\\
442	0.866431065119365\\
443	0.86643152338351\\
444	0.866433521022313\\
445	0.8826510999537\\
446	0.885591140947308\\
447	0.887091334134919\\
448	0.888135068061998\\
449	0.888794824987987\\
450	0.889369463195042\\
451	0.889763839377918\\
452	0.890107894564501\\
453	0.890345586904737\\
454	0.890542749240541\\
455	0.890697997842726\\
456	0.89083497142948\\
457	0.890933715220119\\
458	0.891014875111312\\
459	0.891079085428336\\
460	0.891131347523219\\
461	0.89117355407278\\
462	0.891208323313239\\
463	0.891238233572078\\
464	0.891260386957377\\
465	0.891278432211461\\
466	0.891293068933001\\
467	0.891304990433247\\
468	0.891314686522264\\
469	0.891322527415904\\
470	0.891328962582905\\
471	0.891334199939643\\
472	0.891338416787585\\
473	0.891341816137759\\
474	0.891344611170214\\
475	0.891346885855858\\
476	0.891348738113079\\
477	0.891350250836596\\
478	0.891352063083535\\
479	0.891352914610851\\
480	0.891353607245717\\
481	0.891354170636989\\
482	0.891354628901134\\
483	0.891356626539937\\
484	0.904548053744925\\
485	0.906939491881958\\
486	0.908159753507415\\
487	0.909008729805214\\
488	0.90954537806196\\
489	0.910012790498159\\
490	0.910333577264779\\
491	0.910613432782517\\
492	0.910806772442935\\
493	0.910967144876535\\
494	0.911093424553857\\
495	0.911204839278973\\
496	0.911285157773593\\
497	0.911351173471816\\
498	0.911403402335718\\
499	0.911445912479997\\
500	0.911480243413637\\
501	0.911508524817812\\
502	0.911532853911805\\
503	0.911550873541661\\
504	0.911565551605302\\
505	0.911577457158377\\
506	0.911587154142331\\
507	0.911595040970136\\
508	0.911601418776472\\
509	0.911606653160556\\
510	0.911610913242191\\
511	0.911614343238918\\
512	0.911617108280516\\
513	0.911619381768274\\
514	0.91162123200438\\
515	0.911622738635943\\
516	0.911623969089776\\
517	0.911625443176856\\
518	0.911626135811722\\
519	0.911626699202994\\
520	0.911627157467139\\
521	0.911629155105942\\
522	0.922359101446312\\
523	0.92430430437909\\
524	0.925296868834695\\
525	0.925987428694373\\
526	0.926423939991374\\
527	0.926804134664876\\
528	0.927065063580228\\
529	0.927292698895324\\
530	0.927449961953333\\
531	0.927580409370452\\
532	0.927683125637653\\
533	0.927773750708272\\
534	0.927839082012005\\
535	0.927892779378374\\
536	0.927935262492474\\
537	0.927969840370966\\
538	0.927997765255064\\
539	0.928020769433802\\
540	0.928040558791616\\
541	0.928055216012433\\
542	0.928067155193296\\
543	0.928076839205774\\
544	0.928084726761523\\
545	0.928091141930846\\
546	0.928096329657595\\
547	0.928100587321263\\
548	0.928104052484405\\
549	0.928106842454002\\
550	0.928109091547107\\
551	0.928110940808849\\
552	0.92811244579643\\
553	0.92811367129505\\
554	0.928114672149878\\
555	0.928115871176717\\
556	0.928116434567989\\
557	0.928116892832134\\
558	0.928118890470937\\
559	0.936846660914432\\
560	0.938428894797507\\
561	0.939236249694176\\
562	0.939797953149307\\
563	0.94015301274377\\
564	0.940462264228252\\
565	0.940674504588363\\
566	0.940859663834456\\
567	0.94098758207617\\
568	0.941093688395385\\
569	0.941177238114322\\
570	0.941250952817797\\
571	0.941304093495642\\
572	0.94134777109404\\
573	0.941382326986104\\
574	0.941410452735882\\
575	0.941433166920122\\
576	0.941451878587906\\
577	0.941467975310737\\
578	0.941479897537985\\
579	0.941489608903406\\
580	0.941497485908117\\
581	0.941503901669553\\
582	0.941509119787467\\
583	0.941513339499919\\
584	0.941516802696281\\
585	0.941519621270344\\
586	0.941521890639958\\
587	0.941523720059016\\
588	0.941525224254047\\
589	0.941526448415447\\
590	0.941527445239689\\
591	0.941528259337999\\
592	0.941529234630017\\
593	0.941529692894162\\
594	0.941531690532965\\
595	0.948630885114\\
596	0.949917878886508\\
597	0.950574583774029\\
598	0.951031475044329\\
599	0.951320281580348\\
600	0.951571827662709\\
601	0.951744464606375\\
602	0.951895073690906\\
603	0.951999122771283\\
604	0.952085429968667\\
605	0.952153389559924\\
606	0.95221334932019\\
607	0.952256574106478\\
608	0.952292101595642\\
609	0.952320209461594\\
610	0.95234308703058\\
611	0.952361562815973\\
612	0.952376782942509\\
613	0.952389876065001\\
614	0.952399573640301\\
615	0.952407472893978\\
616	0.952413880073168\\
617	0.952419098672708\\
618	0.952423343105425\\
619	0.952426775432153\\
620	0.952429592406431\\
621	0.952431885043003\\
622	0.952433730955034\\
623	0.952435219009968\\
624	0.952436442526705\\
625	0.952437438263249\\
626	0.952438249083068\\
627	0.952438911273068\\
628	0.952439704578512\\
629	0.952441702217315\\
630	0.958216208321215\\
631	0.959263052904808\\
632	0.959797218624336\\
633	0.960168855350031\\
634	0.960403771450167\\
635	0.960608379785863\\
636	0.960748803192149\\
637	0.960871309071936\\
638	0.960955942905096\\
639	0.961026145437569\\
640	0.961081423972345\\
641	0.961130195420669\\
642	0.961165354591108\\
643	0.961194252757047\\
644	0.961217115779275\\
645	0.961235724462308\\
646	0.961250752721402\\
647	0.961263132817847\\
648	0.961273782802839\\
649	0.961281670839591\\
650	0.961288096116156\\
651	0.961293307734871\\
652	0.961297552559344\\
653	0.96130100499361\\
654	0.961303796858436\\
655	0.961306088193738\\
656	0.961307953031183\\
657	0.96130945450155\\
658	0.961310664889883\\
659	0.961311660102056\\
660	0.961312470037139\\
661	0.961313129560405\\
662	0.961313668187732\\
663	0.961315938350129\\
664	0.966012938884958\\
665	0.966864445400068\\
666	0.967298937393871\\
667	0.967601227818012\\
668	0.967792309276431\\
669	0.967958738308612\\
670	0.968072959127252\\
671	0.96817260577625\\
672	0.968241447189259\\
673	0.968298550139128\\
674	0.968343513864637\\
675	0.968383184706565\\
676	0.968411783280952\\
677	0.968435289135553\\
678	0.96845388598621\\
679	0.968469022344643\\
680	0.968481246375535\\
681	0.968491316383008\\
682	0.968499979112652\\
683	0.968506395265337\\
684	0.968511621604511\\
685	0.968515860750761\\
686	0.968519313503682\\
687	0.968522121724039\\
688	0.968524392635238\\
689	0.968526256414226\\
690	0.968527773278581\\
691	0.968528994579067\\
692	0.968529979112557\\
693	0.968530788621115\\
694	0.968531447424734\\
695	0.968531983882931\\
696	0.968534268560893\\
697	0.972354822843325\\
698	0.973047440789331\\
699	0.973400857876533\\
700	0.973646741811595\\
701	0.973802168041343\\
702	0.973937541913862\\
703	0.974030449469345\\
704	0.974111502351656\\
705	0.974167498162882\\
706	0.974213945873085\\
707	0.974250519501888\\
708	0.974282787883356\\
709	0.974306050049293\\
710	0.974325169781725\\
711	0.974340296515667\\
712	0.974352608474884\\
713	0.974362551538171\\
714	0.974370742512366\\
715	0.974377788802567\\
716	0.974383007720349\\
717	0.974387258840264\\
718	0.974390706974501\\
719	0.974393515454054\\
720	0.974395799668891\\
721	0.974397646834852\\
722	0.974399162838255\\
723	0.974400396660257\\
724	0.974401390069726\\
725	0.974402190892211\\
726	0.974402849348893\\
727	0.974403385221727\\
728	0.974405679942316\\
729	0.977513330221845\\
730	0.978076707730551\\
731	0.978364178246252\\
732	0.9785641809744\\
733	0.978690605134513\\
734	0.978800718647285\\
735	0.978876289930775\\
736	0.978942218587653\\
737	0.978987765747972\\
738	0.979025546454363\\
739	0.979055295553413\\
740	0.979081542751405\\
741	0.979100464266748\\
742	0.97911601631429\\
743	0.979128320444918\\
744	0.979138335029368\\
745	0.979146422746782\\
746	0.979153085309689\\
747	0.979158816783211\\
748	0.979163061866544\\
749	0.979166519740197\\
750	0.979169324462898\\
751	0.979171608888565\\
752	0.979173466875745\\
753	0.979174969366062\\
754	0.979176202487764\\
755	0.979177206082271\\
756	0.979178014124503\\
757	0.979178665515908\\
758	0.979179201106542\\
759	0.979181503519698\\
760	0.981709275551171\\
761	0.982167528501655\\
762	0.98240135787887\\
763	0.982564040696097\\
764	0.982666874486032\\
765	0.982756441146639\\
766	0.982817911054642\\
767	0.982871537621321\\
768	0.982908585817743\\
769	0.982939316757313\\
770	0.982963514763451\\
771	0.982984864312796\\
772	0.983000255129965\\
773	0.983012905211947\\
774	0.983022913428598\\
775	0.98303105932154\\
776	0.983037637895073\\
777	0.983043057243668\\
778	0.983047719241372\\
779	0.98305117220485\\
780	0.983053984849621\\
781	0.983056266219454\\
782	0.983058124378124\\
783	0.983059635670453\\
784	0.98306085780057\\
785	0.98306186082545\\
786	0.983062677152224\\
787	0.983063334416192\\
788	0.983063864259909\\
789	0.983066172700679\\
790	0.985122270030932\\
791	0.985495014351361\\
792	0.985685211866105\\
793	0.985817538556176\\
794	0.985901183868456\\
795	0.985974037658062\\
796	0.986024037465071\\
797	0.986067657474789\\
798	0.98609779258856\\
799	0.986122789226713\\
800	0.986142471957276\\
801	0.986159837744563\\
802	0.986172356681278\\
803	0.986182646295795\\
804	0.986190787009151\\
805	0.986197412902832\\
806	0.986202763934219\\
807	0.986207172048573\\
808	0.986210964131448\\
809	0.986213772782269\\
810	0.986216060595937\\
811	0.986217916268982\\
812	0.986219427700802\\
813	0.986220656990502\\
814	0.986221651074794\\
815	0.986222466938232\\
816	0.98622313094087\\
817	0.986223665561348\\
818	0.986225974230438\\
819	0.987898409948072\\
820	0.988201601293082\\
821	0.988356308520402\\
822	0.988463943445858\\
823	0.988531980793026\\
824	0.988591240283376\\
825	0.988631910275933\\
826	0.988667390922293\\
827	0.988691902913959\\
828	0.988712235254191\\
829	0.988728245246096\\
830	0.988742370629412\\
831	0.988752553569976\\
832	0.988760923173198\\
833	0.988767544853788\\
834	0.988772934375525\\
835	0.988777286920458\\
836	0.988780872493857\\
837	0.988783956985409\\
838	0.988786241550386\\
839	0.988788102464866\\
840	0.988789611874871\\
841	0.988790841278033\\
842	0.988791841185951\\
843	0.988792649777088\\
844	0.988793313402848\\
845	0.98879385350458\\
846	0.988796166244818\\
847	0.990156530459324\\
848	0.990403147206115\\
849	0.990528986527503\\
850	0.990616537097774\\
851	0.990671878879441\\
852	0.990720080726121\\
853	0.990753161819699\\
854	0.99078202188356\\
855	0.99080196001089\\
856	0.990818498397243\\
857	0.99083152097254\\
858	0.990843010601574\\
859	0.990851293435884\\
860	0.990858101296175\\
861	0.990863487390971\\
862	0.99086787124407\\
863	0.990871411617136\\
864	0.990874328133262\\
865	0.990876837067915\\
866	0.9908786953399\\
867	0.990880209013304\\
868	0.990881436771916\\
869	0.990882436772125\\
870	0.990883250100216\\
871	0.990883907810665\\
872	0.990884447605843\\
873	0.990886768116033\\
874	0.991993292436578\\
875	0.992193891235978\\
876	0.992296249316345\\
877	0.992367463212043\\
878	0.992412478382762\\
879	0.992451685909009\\
880	0.992478594169462\\
881	0.992502069031719\\
882	0.992518286764119\\
883	0.99253173913704\\
884	0.992542331738733\\
885	0.992551677437352\\
886	0.992558414719551\\
887	0.992563952253472\\
888	0.992568333319088\\
889	0.992571899158309\\
890	0.992574778908349\\
891	0.992577151211289\\
892	0.992579191986239\\
893	0.992580703510229\\
894	0.992581934736703\\
895	0.99258293339923\\
896	0.99258374680239\\
897	0.992584408365892\\
898	0.992584943349538\\
899	0.992587269930479\\
900	0.993487320122112\\
901	0.993650487785479\\
902	0.993733746154173\\
903	0.993791671749914\\
904	0.993828287224405\\
905	0.993860178743513\\
906	0.99388206600304\\
907	0.993901160526207\\
908	0.993914352078244\\
909	0.99392529427861\\
910	0.993933910332507\\
911	0.993941512151713\\
912	0.993946992277203\\
913	0.993951496523856\\
914	0.99395506009573\\
915	0.993957960560017\\
916	0.993960302957312\\
917	0.993962232595618\\
918	0.993963892568066\\
919	0.9939651220462\\
920	0.993966123529496\\
921	0.993966935844582\\
922	0.993967597469146\\
923	0.993968135586877\\
924	0.99397046319207\\
925	0.99470256670974\\
926	0.994835287775111\\
927	0.994903010381209\\
928	0.994950127234024\\
929	0.994979910370481\\
930	0.995005851027502\\
931	0.99502365418986\\
932	0.995039185732111\\
933	0.995049915779989\\
934	0.995058816198492\\
935	0.9950658245225\\
936	0.995072007864978\\
937	0.995076465415441\\
938	0.995080129183139\\
939	0.995083027803159\\
940	0.995085387049485\\
941	0.99508729236245\\
942	0.995088861936019\\
943	0.995090212162573\\
944	0.995091212223764\\
945	0.995092026833272\\
946	0.995092687572792\\
947	0.995093225740191\\
948	0.995095556727788\\
949	0.995691051918576\\
950	0.99579900763008\\
951	0.995854093400419\\
952	0.995892418389412\\
953	0.995916644081679\\
954	0.995937744289682\\
955	0.995952225435188\\
956	0.995964858838105\\
957	0.99597358669114\\
958	0.995980826318169\\
959	0.995986526909877\\
960	0.995991556459141\\
961	0.995995182244019\\
962	0.995998162363622\\
963	0.996000520109815\\
964	0.996002439127832\\
965	0.996003988915096\\
966	0.996005265610931\\
967	0.996006363889248\\
968	0.996007177342012\\
969	0.996007839947822\\
970	0.996008377395324\\
971	0.996010711174579\\
972	0.996495088743723\\
973	0.996582900242326\\
974	0.996627707172666\\
975	0.996658880833332\\
976	0.996678586083874\\
977	0.996695749056168\\
978	0.996707528063232\\
979	0.996717804110947\\
980	0.996724903372709\\
981	0.996730792106986\\
982	0.99673542898533\\
983	0.996739520035743\\
984	0.996742469260006\\
985	0.996744893298204\\
986	0.996746811096009\\
987	0.996748372031003\\
988	0.996749632632599\\
989	0.99675067110081\\
990	0.996751564443677\\
991	0.996752226108588\\
992	0.996752765074136\\
993	0.996755100538567\\
994	0.997149094701945\\
995	0.997220520837528\\
996	0.997256966928671\\
997	0.997282323677489\\
998	0.997298351987213\\
999	0.997312312400206\\
1000	0.99732189347978\\
1001	0.997330252047724\\
1002	0.997336026608473\\
1003	0.997340816522545\\
1004	0.997344588173258\\
1005	0.997347915845899\\
1006	0.997350314753735\\
1007	0.997352286473655\\
1008	0.997353846416125\\
1009	0.997355116085318\\
1010	0.997356141462426\\
1011	0.997356986155574\\
1012	0.997357712803335\\
1013	0.997358251003552\\
1014	0.997360589073493\\
1015	0.99768106510431\\
1016	0.997739163336609\\
1017	0.997768808696145\\
1018	0.997789433951467\\
1019	0.997802471426533\\
1020	0.997813826868214\\
1021	0.997821620146993\\
1022	0.997828419031157\\
1023	0.99783311607614\\
1024	0.997837012206572\\
1025	0.997840080078542\\
1026	0.99784278681742\\
1027	0.997844738096228\\
1028	0.997846341899108\\
1029	0.997847610760978\\
1030	0.997848643513697\\
1031	0.997849477558503\\
1032	0.997850164634436\\
1033	0.997850755691898\\
1034	0.997853095258647\\
1035	0.998113771420567\\
1036	0.998161028696474\\
1037	0.998185142320581\\
1038	0.998201918964945\\
1039	0.998212523686155\\
1040	0.998221760236379\\
1041	0.998228099312645\\
1042	0.998233629545358\\
1043	0.998237450135795\\
1044	0.99824061925994\\
1045	0.998243114676175\\
1046	0.998245316345674\\
1047	0.998246903521693\\
1048	0.998248208059751\\
1049	0.998249240155792\\
1050	0.998250080199942\\
1051	0.998250758614481\\
1052	0.9982513174841\\
1053	0.998253701262598\\
1054	0.998465736032312\\
1055	0.998504175241868\\
1056	0.998523789335834\\
1057	0.998537435508534\\
1058	0.998546061420482\\
1059	0.998553574458058\\
1060	0.998558730681651\\
1061	0.998563228989479\\
1062	0.998566336669167\\
1063	0.998568914444225\\
1064	0.998570944223253\\
1065	0.998572735067808\\
1066	0.998574026081529\\
1067	0.998575087196687\\
1068	0.998575926706693\\
1069	0.998576610001117\\
1070	0.998577161825532\\
1071	0.998579555384311\\
1072	0.998752025100133\\
1073	0.998783291668146\\
1074	0.998799245830838\\
1075	0.998810345668524\\
1076	0.9988173620111\\
1077	0.998823473138334\\
1078	0.998827667226026\\
1079	0.998831326163066\\
1080	0.998833853959018\\
1081	0.99883595072896\\
1082	0.998837601757292\\
1083	0.998839058435609\\
1084	0.99884010855003\\
1085	0.998840971664274\\
1086	0.998841654524223\\
1087	0.998842210317951\\
1088	0.99884460610145\\
1089	0.998984893484108\\
1090	0.999010325804039\\
1091	0.999023302967688\\
1092	0.999032331608858\\
1093	0.999038038722893\\
1094	0.999043009532062\\
1095	0.999046421015533\\
1096	0.999049397205865\\
1097	0.999051453322652\\
1098	0.999053158841594\\
1099	0.999054501792977\\
1100	0.999055686659476\\
1101	0.999056540825687\\
1102	0.999057242885394\\
1103	0.999057798325719\\
1104	0.999060199147463\\
1105	0.999174309324076\\
1106	0.99919499604917\\
1107	0.999205551712892\\
1108	0.999212895636622\\
1109	0.999217537820247\\
1110	0.999221581091291\\
1111	0.99922435600215\\
1112	0.999226776844266\\
1113	0.99922844929581\\
1114	0.999229836570018\\
1115	0.999230928930689\\
1116	0.999231892704644\\
1117	0.999232587485994\\
1118	0.999233158543459\\
1119	0.999235563175867\\
1120	0.999328380734796\\
1121	0.999345207378855\\
1122	0.999353793387296\\
1123	0.999359766956822\\
1124	0.999363542922866\\
1125	0.999366831731625\\
1126	0.999369088852416\\
1127	0.999371057972634\\
1128	0.999372418349722\\
1129	0.999373546762711\\
1130	0.999374435292149\\
1131	0.999375219228765\\
1132	0.999375784365994\\
1133	0.999378204801036\\
1134	0.99945370288106\\
1135	0.999467389723661\\
1136	0.999474373608605\\
1137	0.999479232527923\\
1138	0.999482303909996\\
1139	0.999484979036876\\
1140	0.999486814985679\\
1141	0.999488416673953\\
1142	0.999489523208744\\
1143	0.999490441063245\\
1144	0.999491163795746\\
1145	0.999491801452135\\
1146	0.999494229925549\\
1147	0.999555640289634\\
1148	0.999566773208339\\
1149	0.99957245392124\\
1150	0.999576406180744\\
1151	0.999578904452108\\
1152	0.999581080408313\\
1153	0.99958257377456\\
1154	0.999583876592592\\
1155	0.999584776651301\\
1156	0.999585523236897\\
1157	0.999586111109675\\
1158	0.999588605108826\\
1159	0.999638556482634\\
1160	0.999647612032004\\
1161	0.999652232740867\\
1162	0.999655447520568\\
1163	0.999657479621967\\
1164	0.999659249551252\\
1165	0.999660464259823\\
1166	0.999661523975907\\
1167	0.999662256086353\\
1168	0.999662863361309\\
1169	0.999665370165154\\
1170	0.999706000761999\\
1171	0.99971336657294\\
1172	0.999717125071348\\
1173	0.999719739982771\\
1174	0.999721392900126\\
1175	0.9997228325659\\
1176	0.999723820613485\\
1177	0.999724682589717\\
1178	0.999725278090543\\
1179	0.999727811091553\\
1180	0.999760860140542\\
1181	0.99976685151319\\
1182	0.999769908687036\\
1183	0.999772035663808\\
1184	0.999773380151728\\
1185	0.999774551180174\\
1186	0.999775354861034\\
1187	0.999776055995079\\
1188	0.999778600727829\\
1189	0.999805482923117\\
1190	0.999810356323548\\
1191	0.999812843037897\\
1192	0.999814573127164\\
1193	0.99981566673766\\
1194	0.9998166192557\\
1195	0.999817272972115\\
1196	0.999819913169874\\
1197	0.999841779227918\\
1198	0.999845743266403\\
1199	0.999847765967292\\
1200	0.999849173227076\\
1201	0.999850062773124\\
1202	0.999850837554146\\
1203	0.999853516833787\\
1204	0.999871302750795\\
1205	0.999874527111554\\
1206	0.999876172382506\\
1207	0.999877317051824\\
1208	0.999878040611239\\
1209	0.999880850154512\\
1210	0.9998953172726\\
1211	0.999897939977284\\
1212	0.999899278245597\\
1213	0.999900209323043\\
1214	0.999903083159337\\
1215	0.999914850756456\\
1216	0.99991698407229\\
1217	0.999918072623739\\
1218	0.999921167551954\\
1219	0.999930739350644\\
1220	0.999932474596124\\
1221	0.999935877450994\\
1222	0.999943663180675\\
1223	0.999947842526866\\
1224	1\\
};
\addlegendentry{data1}

\addplot[const plot, color=black] table[row sep=crcr] {%
1	0\\
2	5e-07\\
3	1e-06\\
4	1e-06\\
5	1e-06\\
6	1e-06\\
7	1e-06\\
8	1e-06\\
9	1e-06\\
10	1e-06\\
11	1e-06\\
12	1e-06\\
13	1e-06\\
14	1e-06\\
15	1e-06\\
16	1e-06\\
17	1e-06\\
18	1e-06\\
19	1e-06\\
20	1e-06\\
21	1e-06\\
22	1e-06\\
23	1e-06\\
24	1e-06\\
25	1e-06\\
26	1e-06\\
27	1e-06\\
28	1e-06\\
29	1e-06\\
30	1e-06\\
31	1e-06\\
32	1e-06\\
33	1e-06\\
34	1e-06\\
35	1e-06\\
36	1e-06\\
37	1e-06\\
38	1e-06\\
39	1e-06\\
40	1e-06\\
41	1e-06\\
42	1e-06\\
43	1e-06\\
44	1e-06\\
45	1e-06\\
46	1e-06\\
47	1e-06\\
48	1e-06\\
49	1e-06\\
50	0.0344215\\
51	0.062592\\
52	0.0853105\\
53	0.1038755\\
54	0.1191635\\
55	0.1315285\\
56	0.1415385\\
57	0.149689\\
58	0.156341\\
59	0.161765\\
60	0.166225\\
61	0.169782\\
62	0.172692\\
63	0.175112\\
64	0.1770895\\
65	0.178659\\
66	0.1799585\\
67	0.1809905\\
68	0.1818165\\
69	0.182536\\
70	0.1831185\\
71	0.183595\\
72	0.183955\\
73	0.184268\\
74	0.18451\\
75	0.1847075\\
76	0.1848785\\
77	0.1850135\\
78	0.1851255\\
79	0.185212\\
80	0.1852805\\
81	0.1853365\\
82	0.185392\\
83	0.1854255\\
84	0.1854615\\
85	0.185486\\
86	0.1855025\\
87	0.185518\\
88	0.1855305\\
89	0.185543\\
90	0.1855515\\
91	0.1855615\\
92	0.185573\\
93	0.1855775\\
94	0.185584\\
95	0.18559\\
96	0.1856025\\
97	0.1856025\\
98	0.21358\\
99	0.2366065\\
100	0.255065\\
101	0.2701515\\
102	0.282576\\
103	0.2926735\\
104	0.3008415\\
105	0.3074845\\
106	0.3129085\\
107	0.317317\\
108	0.320969\\
109	0.323858\\
110	0.3262295\\
111	0.328205\\
112	0.329822\\
113	0.3310905\\
114	0.3321475\\
115	0.3329995\\
116	0.3336825\\
117	0.3342885\\
118	0.3347625\\
119	0.33515\\
120	0.3354485\\
121	0.3357015\\
122	0.3359015\\
123	0.336062\\
124	0.3361935\\
125	0.336302\\
126	0.336395\\
127	0.3364675\\
128	0.336521\\
129	0.3365675\\
130	0.336617\\
131	0.336645\\
132	0.336672\\
133	0.336693\\
134	0.336706\\
135	0.3367175\\
136	0.336727\\
137	0.3367375\\
138	0.3367435\\
139	0.336752\\
140	0.33676\\
141	0.3367635\\
142	0.3367685\\
143	0.336783\\
144	0.336783\\
145	0.3594805\\
146	0.37826\\
147	0.3933175\\
148	0.4056005\\
149	0.4157205\\
150	0.4239975\\
151	0.4306335\\
152	0.436007\\
153	0.4404425\\
154	0.444013\\
155	0.446964\\
156	0.449318\\
157	0.451249\\
158	0.4528355\\
159	0.454141\\
160	0.4551645\\
161	0.456017\\
162	0.4567035\\
163	0.4572545\\
164	0.4577515\\
165	0.4581435\\
166	0.458464\\
167	0.4587035\\
168	0.458909\\
169	0.4590715\\
170	0.459203\\
171	0.459311\\
172	0.4593975\\
173	0.459472\\
174	0.459533\\
175	0.4595765\\
176	0.459617\\
177	0.459658\\
178	0.4596815\\
179	0.459702\\
180	0.459718\\
181	0.4597295\\
182	0.459739\\
183	0.459748\\
184	0.4597555\\
185	0.459761\\
186	0.459768\\
187	0.4597735\\
188	0.459776\\
189	0.459793\\
190	0.459793\\
191	0.478364\\
192	0.4936735\\
193	0.505943\\
194	0.5159745\\
195	0.5242095\\
196	0.530937\\
197	0.536333\\
198	0.540716499999999\\
199	0.5442965\\
200	0.547241499999999\\
201	0.549645499999999\\
202	0.551552999999999\\
203	0.553135999999999\\
204	0.554433499999999\\
205	0.555487499999999\\
206	0.556313499999999\\
207	0.557004999999999\\
208	0.557572499999999\\
209	0.558009999999999\\
210	0.558409999999999\\
211	0.558737999999999\\
212	0.558999999999999\\
213	0.559197499999999\\
214	0.559363499999999\\
215	0.559499999999999\\
216	0.559605999999999\\
217	0.559694499999999\\
218	0.559763999999999\\
219	0.559821999999999\\
220	0.559875499999999\\
221	0.559912999999999\\
222	0.559945499999999\\
223	0.559979499999999\\
224	0.559997999999999\\
225	0.560014499999999\\
226	0.560026999999999\\
227	0.560036499999999\\
228	0.560043999999999\\
229	0.560050499999999\\
230	0.560055999999999\\
231	0.560059999999999\\
232	0.560063999999999\\
233	0.560067999999999\\
234	0.560084999999999\\
235	0.560084999999999\\
236	0.575228999999999\\
237	0.587723499999999\\
238	0.597717999999999\\
239	0.605904999999999\\
240	0.612611499999999\\
241	0.618087499999999\\
242	0.622478499999999\\
243	0.626056499999999\\
244	0.628959499999999\\
245	0.631334999999999\\
246	0.633304999999999\\
247	0.634840999999999\\
248	0.636119499999999\\
249	0.637177499999999\\
250	0.638038999999999\\
251	0.638702999999999\\
252	0.639273499999999\\
253	0.639744499999999\\
254	0.640109999999999\\
255	0.640442999999999\\
256	0.640713999999999\\
257	0.640924999999999\\
258	0.641085499999999\\
259	0.641219999999999\\
260	0.641331999999999\\
261	0.641419499999999\\
262	0.641492499999999\\
263	0.641550999999999\\
264	0.641599499999999\\
265	0.641640999999999\\
266	0.641670999999999\\
267	0.641695499999999\\
268	0.641724999999999\\
269	0.641739999999999\\
270	0.641754499999999\\
271	0.641764499999999\\
272	0.641772499999999\\
273	0.641778999999999\\
274	0.641784499999999\\
275	0.641788999999999\\
276	0.641791999999999\\
277	0.641795499999999\\
278	0.641811999999999\\
279	0.641811999999999\\
280	0.654168999999999\\
281	0.664282499999999\\
282	0.672425499999999\\
283	0.679039499999999\\
284	0.684533999999999\\
285	0.688952499999999\\
286	0.692529499999999\\
287	0.695435999999999\\
288	0.697821999999999\\
289	0.699750999999999\\
290	0.701359999999999\\
291	0.702611999999999\\
292	0.703639499999999\\
293	0.704496999999999\\
294	0.705189999999999\\
295	0.705720499999999\\
296	0.706193499999999\\
297	0.706573999999999\\
298	0.706869999999999\\
299	0.707139499999999\\
300	0.707355499999999\\
301	0.707526999999999\\
302	0.707652499999999\\
303	0.707761999999999\\
304	0.707853499999999\\
305	0.707923499999999\\
306	0.707980999999999\\
307	0.708030999999999\\
308	0.708070999999999\\
309	0.708107499999999\\
310	0.708132499999999\\
311	0.708151499999999\\
312	0.708175499999999\\
313	0.708187499999999\\
314	0.708200499999999\\
315	0.708209999999999\\
316	0.708216999999999\\
317	0.708222499999999\\
318	0.708226999999999\\
319	0.708230999999999\\
320	0.708233999999999\\
321	0.708250999999999\\
322	0.708250999999999\\
323	0.718357999999999\\
324	0.726558499999999\\
325	0.733165999999999\\
326	0.738575499999999\\
327	0.743050499999999\\
328	0.746684999999999\\
329	0.749562999999999\\
330	0.751913999999999\\
331	0.753855499999999\\
332	0.755441499999999\\
333	0.756725999999999\\
334	0.757761499999999\\
335	0.758590999999999\\
336	0.759290999999999\\
337	0.759848999999999\\
338	0.760274499999999\\
339	0.760657499999999\\
340	0.760964999999999\\
341	0.761208999999999\\
342	0.761427499999999\\
343	0.761605499999999\\
344	0.7617375\\
345	0.7618395\\
346	0.7619325\\
347	0.762004\\
348	0.762061\\
349	0.762105\\
350	0.762146\\
351	0.762178999999999\\
352	0.762207499999999\\
353	0.762226999999999\\
354	0.762240999999999\\
355	0.762262499999999\\
356	0.762273999999999\\
357	0.7622855\\
358	0.762293\\
359	0.762299\\
360	0.7623025\\
361	0.7623065\\
362	0.76231\\
363	0.762325\\
364	0.762325\\
365	0.770571\\
366	0.777229\\
367	0.782609\\
368	0.787024\\
369	0.7906775\\
370	0.793623\\
371	0.795972\\
372	0.797873\\
373	0.7994605\\
374	0.80077\\
375	0.801828\\
376	0.802671\\
377	0.8033425\\
378	0.803907\\
379	0.804365\\
380	0.804717\\
381	0.805023\\
382	0.805265\\
383	0.805469\\
384	0.8056485\\
385	0.8057945\\
386	0.8059035\\
387	0.805985\\
388	0.8060605\\
389	0.806117\\
390	0.806165\\
391	0.8062035\\
392	0.806238\\
393	0.8062685\\
394	0.806291\\
395	0.8063075\\
396	0.80632\\
397	0.806339\\
398	0.8063495\\
399	0.806359\\
400	0.806364\\
401	0.8063695\\
402	0.8063725\\
403	0.806376\\
404	0.806389\\
405	0.806389\\
406	0.813099\\
407	0.818524\\
408	0.8229465\\
409	0.8265425\\
410	0.8295195\\
411	0.831894\\
412	0.833789\\
413	0.8353565\\
414	0.836629\\
415	0.837701\\
416	0.838574\\
417	0.8392635\\
418	0.839811\\
419	0.84027\\
420	0.840634\\
421	0.8409145\\
422	0.841167\\
423	0.841368\\
424	0.841538\\
425	0.8416885\\
426	0.841809\\
427	0.8418965\\
428	0.8419645\\
429	0.8420325\\
430	0.8420795\\
431	0.84212\\
432	0.842151\\
433	0.8421795\\
434	0.8422055\\
435	0.8422225\\
436	0.842235\\
437	0.8422455\\
438	0.8422605\\
439	0.8422695\\
440	0.842278\\
441	0.8422825\\
442	0.8422865\\
443	0.842289\\
444	0.8423025\\
445	0.8423025\\
446	0.8477625\\
447	0.85215\\
448	0.855754\\
449	0.858675\\
450	0.8611045\\
451	0.8630565\\
452	0.8646245\\
453	0.8659075\\
454	0.866948\\
455	0.8678135\\
456	0.868523\\
457	0.8690845\\
458	0.8695355\\
459	0.869916\\
460	0.8702145\\
461	0.8704405\\
462	0.8706445\\
463	0.8708115\\
464	0.8709485\\
465	0.871069\\
466	0.871165\\
467	0.8712365\\
468	0.87129\\
469	0.871347\\
470	0.871384\\
471	0.8714195\\
472	0.8714435\\
473	0.8714665\\
474	0.871488\\
475	0.871502\\
476	0.8715105\\
477	0.8715185\\
478	0.871531\\
479	0.8715385\\
480	0.871542\\
481	0.8715455\\
482	0.871549\\
483	0.871564\\
484	0.871564\\
485	0.876\\
486	0.8795915\\
487	0.882533\\
488	0.8849105\\
489	0.8868775\\
490	0.8884685\\
491	0.889756\\
492	0.8907985\\
493	0.8916515\\
494	0.8923555\\
495	0.8929225\\
496	0.8933915\\
497	0.8937615\\
498	0.894071\\
499	0.894312\\
500	0.894495\\
501	0.894658\\
502	0.894798\\
503	0.894914\\
504	0.895008\\
505	0.8950835\\
506	0.8951415\\
507	0.895183\\
508	0.895229\\
509	0.895259\\
510	0.8952885\\
511	0.8953065\\
512	0.895325\\
513	0.895341\\
514	0.8953515\\
515	0.895359\\
516	0.895365\\
517	0.895376\\
518	0.8953825\\
519	0.8953855\\
520	0.8953885\\
521	0.8954015\\
522	0.8954015\\
523	0.899\\
524	0.901921\\
525	0.9043025\\
526	0.9062285\\
527	0.907831\\
528	0.9091185\\
529	0.910185\\
530	0.9110245\\
531	0.9117165\\
532	0.912289\\
533	0.9127395\\
534	0.913122\\
535	0.9134305\\
536	0.9136905\\
537	0.913881\\
538	0.9140325\\
539	0.914165\\
540	0.914279\\
541	0.914375\\
542	0.914456\\
543	0.914515\\
544	0.9145625\\
545	0.9145945\\
546	0.914632\\
547	0.914656\\
548	0.9146815\\
549	0.914697\\
550	0.9147135\\
551	0.9147265\\
552	0.9147355\\
553	0.9147425\\
554	0.914748\\
555	0.914758\\
556	0.914763\\
557	0.914765\\
558	0.914779\\
559	0.914779\\
560	0.91772\\
561	0.9200955\\
562	0.9220205\\
563	0.9236035\\
564	0.924919\\
565	0.92597\\
566	0.9268425\\
567	0.927523\\
568	0.928087\\
569	0.9285565\\
570	0.9289305\\
571	0.929248\\
572	0.929505\\
573	0.929718\\
574	0.929874\\
575	0.929995\\
576	0.930105\\
577	0.930194\\
578	0.930272\\
579	0.9303395\\
580	0.930384\\
581	0.930422\\
582	0.930447\\
583	0.9304785\\
584	0.930496\\
585	0.930518\\
586	0.930531\\
587	0.9305445\\
588	0.9305545\\
589	0.9305635\\
590	0.930569\\
591	0.9305735\\
592	0.930582\\
593	0.9305865\\
594	0.9305995\\
595	0.9305995\\
596	0.9330165\\
597	0.9349445\\
598	0.93653\\
599	0.9378155\\
600	0.938893\\
601	0.939766\\
602	0.940462\\
603	0.941019\\
604	0.941473\\
605	0.9418455\\
606	0.9421465\\
607	0.9424005\\
608	0.942608\\
609	0.9427865\\
610	0.942914\\
611	0.943016\\
612	0.9431015\\
613	0.9431715\\
614	0.943238\\
615	0.943297\\
616	0.9433305\\
617	0.943361\\
618	0.943383\\
619	0.94341\\
620	0.943425\\
621	0.9434435\\
622	0.943453\\
623	0.9434635\\
624	0.943473\\
625	0.9434795\\
626	0.943484\\
627	0.943488\\
628	0.9434955\\
629	0.94351\\
630	0.94351\\
631	0.945476\\
632	0.947035\\
633	0.948344\\
634	0.949399\\
635	0.9502595\\
636	0.9509755\\
637	0.951525\\
638	0.951983\\
639	0.952354\\
640	0.952651\\
641	0.9528965\\
642	0.953098\\
643	0.95327\\
644	0.9534165\\
645	0.9535165\\
646	0.9536\\
647	0.953669\\
648	0.953726\\
649	0.9537785\\
650	0.9538255\\
651	0.9538525\\
652	0.953877\\
653	0.953895\\
654	0.953916\\
655	0.953929\\
656	0.953945\\
657	0.953953\\
658	0.953962\\
659	0.95397\\
660	0.953976\\
661	0.9539805\\
662	0.953982\\
663	0.9540005\\
664	0.9540005\\
665	0.95559\\
666	0.956844\\
667	0.95791\\
668	0.958766\\
669	0.9594685\\
670	0.9600495\\
671	0.9604945\\
672	0.960873\\
673	0.96118\\
674	0.9614245\\
675	0.96162\\
676	0.9617825\\
677	0.9619215\\
678	0.9620365\\
679	0.96211\\
680	0.9621835\\
681	0.962238\\
682	0.9622855\\
683	0.962331\\
684	0.96237\\
685	0.962391\\
686	0.962411\\
687	0.9624245\\
688	0.9624405\\
689	0.962451\\
690	0.962466\\
691	0.9624725\\
692	0.9624795\\
693	0.9624865\\
694	0.9624925\\
695	0.9624965\\
696	0.9625135\\
697	0.9625135\\
698	0.963834\\
699	0.964856\\
700	0.9657195\\
701	0.966404\\
702	0.96698\\
703	0.967459\\
704	0.967821\\
705	0.9681275\\
706	0.9683735\\
707	0.9685695\\
708	0.9687245\\
709	0.968856\\
710	0.9689765\\
711	0.9690685\\
712	0.969129\\
713	0.9691885\\
714	0.9692345\\
715	0.9692745\\
716	0.969314\\
717	0.969344\\
718	0.969359\\
719	0.969374\\
720	0.969385\\
721	0.969397\\
722	0.9694055\\
723	0.969416\\
724	0.9694215\\
725	0.9694285\\
726	0.969433\\
727	0.969438\\
728	0.969457\\
729	0.969457\\
730	0.9705255\\
731	0.9713555\\
732	0.972063\\
733	0.97261\\
734	0.9730795\\
735	0.9734795\\
736	0.9737675\\
737	0.974013\\
738	0.9742145\\
739	0.974378\\
740	0.9745035\\
741	0.9746085\\
742	0.9747075\\
743	0.974784499999999\\
744	0.974834499999999\\
745	0.974883499999999\\
746	0.974919499999999\\
747	0.9749515\\
748	0.974980499999999\\
749	0.975007\\
750	0.97502\\
751	0.975032\\
752	0.9750415\\
753	0.97505\\
754	0.975058499999999\\
755	0.975066999999999\\
756	0.975071999999999\\
757	0.9750785\\
758	0.975081499999999\\
759	0.975100999999999\\
760	0.975100999999999\\
761	0.975973499999999\\
762	0.976646999999999\\
763	0.977225999999999\\
764	0.9776695\\
765	0.978059999999999\\
766	0.978389\\
767	0.9786275\\
768	0.9788315\\
769	0.978997999999999\\
770	0.979131999999999\\
771	0.979232999999999\\
772	0.979320999999999\\
773	0.979400499999999\\
774	0.979461499999999\\
775	0.979500499999999\\
776	0.979539999999999\\
777	0.979566499999999\\
778	0.9795915\\
779	0.979613\\
780	0.9796345\\
781	0.979644499999999\\
782	0.979656499999999\\
783	0.979664499999999\\
784	0.979671\\
785	0.979677999999999\\
786	0.9796845\\
787	0.979688\\
788	0.9796945\\
789	0.979713\\
790	0.979713\\
791	0.980427\\
792	0.98098\\
793	0.981452\\
794	0.9818225\\
795	0.9821445\\
796	0.982415\\
797	0.9826115\\
798	0.9827785\\
799	0.9829175\\
800	0.98303\\
801	0.983117\\
802	0.9831825\\
803	0.98325\\
804	0.983303\\
805	0.9833335\\
806	0.983365\\
807	0.983385\\
808	0.9834035\\
809	0.9834205\\
810	0.983438\\
811	0.9834455\\
812	0.9834535\\
813	0.983459\\
814	0.9834645\\
815	0.9834705\\
816	0.983476\\
817	0.9834775\\
818	0.983499\\
819	0.983499\\
820	0.9840815\\
821	0.984544\\
822	0.984925\\
823	0.985221\\
824	0.985481\\
825	0.9856945\\
826	0.9858525\\
827	0.9859775\\
828	0.986086\\
829	0.986181\\
830	0.9862525\\
831	0.9863065\\
832	0.98636\\
833	0.986404\\
834	0.9864315\\
835	0.986458\\
836	0.9864745\\
837	0.986488\\
838	0.9865025\\
839	0.9865165\\
840	0.9865235\\
841	0.98653\\
842	0.986535\\
843	0.986539\\
844	0.986544\\
845	0.9865475\\
846	0.9865655\\
847	0.9865655\\
848	0.9870405\\
849	0.9874125\\
850	0.9877245\\
851	0.9879595\\
852	0.9881685\\
853	0.9883485\\
854	0.9884735\\
855	0.988575\\
856	0.9886605\\
857	0.98874\\
858	0.9888\\
859	0.988843\\
860	0.9888875\\
861	0.9889215\\
862	0.9889425\\
863	0.988965\\
864	0.9889785\\
865	0.9889905\\
866	0.989002\\
867	0.9890125\\
868	0.989018\\
869	0.989024\\
870	0.989028\\
871	0.989031\\
872	0.9890345\\
873	0.9890495\\
874	0.9890495\\
875	0.989434\\
876	0.98973\\
877	0.9899755\\
878	0.990163\\
879	0.9903395\\
880	0.990484\\
881	0.9905885\\
882	0.9906695\\
883	0.990739\\
884	0.9908085\\
885	0.9908565\\
886	0.9908895\\
887	0.990927\\
888	0.990953\\
889	0.9909705\\
890	0.990989\\
891	0.990999\\
892	0.9910095\\
893	0.9910195\\
894	0.991028\\
895	0.991032\\
896	0.9910365\\
897	0.99104\\
898	0.9910425\\
899	0.991057\\
900	0.991057\\
901	0.9913775\\
902	0.9916255\\
903	0.991817\\
904	0.9919685\\
905	0.992109\\
906	0.992228\\
907	0.992311\\
908	0.9923795\\
909	0.9924395\\
910	0.9924965\\
911	0.992536\\
912	0.992564\\
913	0.992597\\
914	0.9926185\\
915	0.9926335\\
916	0.9926455\\
917	0.992655\\
918	0.9926645\\
919	0.9926745\\
920	0.9926815\\
921	0.9926845\\
922	0.992688\\
923	0.9926905\\
924	0.9927045\\
925	0.9927045\\
926	0.992969\\
927	0.993171\\
928	0.9933245\\
929	0.993448\\
930	0.9935575\\
931	0.993656\\
932	0.993722\\
933	0.9937775\\
934	0.9938245\\
935	0.9938735\\
936	0.9939025\\
937	0.993927\\
938	0.9939545\\
939	0.993973999999999\\
940	0.993983499999999\\
941	0.9939925\\
942	0.994\\
943	0.994007\\
944	0.9940165\\
945	0.994022499999999\\
946	0.994024499999999\\
947	0.994026999999999\\
948	0.994038999999999\\
949	0.994038999999999\\
950	0.994250499999999\\
951	0.994410999999999\\
952	0.9945415\\
953	0.9946415\\
954	0.994730999999999\\
955	0.994817\\
956	0.9948705\\
957	0.994914\\
958	0.9949515\\
959	0.994993999999999\\
960	0.995019999999999\\
961	0.995041999999999\\
962	0.995063499999999\\
963	0.995077999999999\\
964	0.995085999999999\\
965	0.9950935\\
966	0.995099\\
967	0.9951045\\
968	0.995112999999999\\
969	0.995118499999999\\
970	0.995119999999999\\
971	0.9951315\\
972	0.9951315\\
973	0.9952975\\
974	0.995432499999999\\
975	0.99554\\
976	0.9956235\\
977	0.995696999999999\\
978	0.995768999999999\\
979	0.995813499999999\\
980	0.995849999999999\\
981	0.995879999999999\\
982	0.995915499999999\\
983	0.995934999999999\\
984	0.995952999999999\\
985	0.995970999999999\\
986	0.995982999999999\\
987	0.995989499999999\\
988	0.995994999999999\\
989	0.995999999999999\\
990	0.996004999999999\\
991	0.996010999999999\\
992	0.996015999999999\\
993	0.996026499999999\\
994	0.996026499999999\\
995	0.996158999999999\\
996	0.996270499999999\\
997	0.996357999999999\\
998	0.996423999999999\\
999	0.996484999999999\\
1000	0.996543999999999\\
1001	0.996577499999999\\
1002	0.9966025\\
1003	0.996626999999999\\
1004	0.9966565\\
1005	0.9966725\\
1006	0.9966875\\
1007	0.996702499999999\\
1008	0.996713\\
1009	0.9967185\\
1010	0.9967235\\
1011	0.9967275\\
1012	0.9967315\\
1013	0.9967365\\
1014	0.9967505\\
1015	0.9967505\\
1016	0.9968585\\
1017	0.9969465\\
1018	0.997019\\
1019	0.9970735\\
1020	0.997126\\
1021	0.997174999999999\\
1022	0.9972015\\
1023	0.997223\\
1024	0.997244\\
1025	0.997267\\
1026	0.997281\\
1027	0.9972915\\
1028	0.9973025\\
1029	0.997311\\
1030	0.997315499999999\\
1031	0.997319499999999\\
1032	0.997321999999999\\
1033	0.9973255\\
1034	0.997339499999999\\
1035	0.997339499999999\\
1036	0.997427499999999\\
1037	0.997498999999999\\
1038	0.997559499999999\\
1039	0.997605\\
1040	0.997647\\
1041	0.997687\\
1042	0.9977055\\
1043	0.9977245\\
1044	0.9977405\\
1045	0.997757\\
1046	0.997768\\
1047	0.997777\\
1048	0.997787\\
1049	0.997794\\
1050	0.997798\\
1051	0.9978015\\
1052	0.997803\\
1053	0.9978165\\
1054	0.9978165\\
1055	0.997889999999999\\
1056	0.9979465\\
1057	0.997996\\
1058	0.998037\\
1059	0.9980735\\
1060	0.9981055\\
1061	0.9981185\\
1062	0.9981345\\
1063	0.9981475\\
1064	0.9981605\\
1065	0.9981695\\
1066	0.9981755\\
1067	0.9981835\\
1068	0.998189\\
1069	0.9981925\\
1070	0.9981955\\
1071	0.998207\\
1072	0.998207\\
1073	0.9982595\\
1074	0.998309\\
1075	0.998354\\
1076	0.9983895\\
1077	0.99842\\
1078	0.998447\\
1079	0.9984555\\
1080	0.998467\\
1081	0.998478\\
1082	0.9984895\\
1083	0.998497\\
1084	0.9985025\\
1085	0.998509\\
1086	0.9985135\\
1087	0.9985165\\
1088	0.998529\\
1089	0.998529\\
1090	0.998571\\
1091	0.9986105\\
1092	0.998646\\
1093	0.9986755\\
1094	0.998703\\
1095	0.9987265\\
1096	0.9987345\\
1097	0.9987435\\
1098	0.9987525\\
1099	0.998762\\
1100	0.9987685\\
1101	0.9987725\\
1102	0.9987785\\
1103	0.998782\\
1104	0.998795\\
1105	0.998795\\
1106	0.9988305\\
1107	0.9988615\\
1108	0.99889\\
1109	0.9989115\\
1110	0.9989315\\
1111	0.998951\\
1112	0.9989575\\
1113	0.998963\\
1114	0.9989715\\
1115	0.9989775\\
1116	0.998982\\
1117	0.9989855\\
1118	0.9989915\\
1119	0.9990055\\
1120	0.9990055\\
1121	0.999035\\
1122	0.999061\\
1123	0.999084\\
1124	0.999101999999999\\
1125	0.999119999999999\\
1126	0.999135999999999\\
1127	0.999140499999999\\
1128	0.999145999999999\\
1129	0.999152999999999\\
1130	0.999157999999999\\
1131	0.999162499999999\\
1132	0.999164999999999\\
1133	0.999182499999999\\
1134	0.999182499999999\\
1135	0.999204499999999\\
1136	0.999223999999999\\
1137	0.999242999999999\\
1138	0.999256999999999\\
1139	0.999271499999999\\
1140	0.999282999999999\\
1141	0.999287499999999\\
1142	0.999291499999999\\
1143	0.999297999999999\\
1144	0.999301999999999\\
1145	0.999305999999999\\
1146	0.999323499999999\\
1147	0.999323499999999\\
1148	0.999340999999999\\
1149	0.999356499999999\\
1150	0.999373999999999\\
1151	0.999386499999999\\
1152	0.999399499999999\\
1153	0.999407999999999\\
1154	0.999411999999999\\
1155	0.999414999999999\\
1156	0.999418999999999\\
1157	0.999421499999999\\
1158	0.999439999999999\\
1159	0.999439999999999\\
1160	0.999454499999999\\
1161	0.999468499999999\\
1162	0.999482499999999\\
1163	0.999493499999999\\
1164	0.999503999999999\\
1165	0.999511999999999\\
1166	0.999514999999999\\
1167	0.999517999999999\\
1168	0.999521499999999\\
1169	0.999539999999999\\
1170	0.999539999999999\\
1171	0.999552499999999\\
1172	0.999562499999999\\
1173	0.999574999999999\\
1174	0.999583999999999\\
1175	0.999592999999999\\
1176	0.999598999999999\\
1177	0.999601499999999\\
1178	0.999604499999999\\
1179	0.999624499999999\\
1180	0.999624499999999\\
1181	0.999634999999999\\
1182	0.999643999999999\\
1183	0.999654499999999\\
1184	0.999662999999999\\
1185	0.999670499999999\\
1186	0.999675499999999\\
1187	0.999677499999999\\
1188	0.999696499999999\\
1189	0.999696499999999\\
1190	0.999706499999999\\
1191	0.999714499999999\\
1192	0.999723499999999\\
1193	0.999729999999999\\
1194	0.999736999999999\\
1195	0.999740499999999\\
1196	0.999755999999999\\
1197	0.999755999999999\\
1198	0.999762499999999\\
1199	0.999769499999999\\
1200	0.999777999999999\\
1201	0.999783499999999\\
1202	0.999789999999999\\
1203	0.999806999999999\\
1204	0.999806999999999\\
1205	0.999811999999999\\
1206	0.999817499999999\\
1207	0.999824499999999\\
1208	0.999827499999999\\
1209	0.999847999999999\\
1210	0.999847999999999\\
1211	0.999851999999999\\
1212	0.999856999999999\\
1213	0.999860499999999\\
1214	0.999877499999999\\
1215	0.999877499999999\\
1216	0.999880499999999\\
1217	0.999884999999999\\
1218	0.999902499999999\\
1219	0.999902499999999\\
1220	0.999903999999999\\
1221	0.999920999999999\\
1222	0.999920999999999\\
1223	0.999933499999999\\
1224	0.999999999999999\\
};
\addlegendentry{data2}

\addplot[const plot, color=blue, draw=none, only marks, mark=*, mark options={solid, blue}] table[row sep=crcr] {%
1	0.0267765\\
2	0.0485425\\
3	0.0662655\\
4	0.080731\\
5	0.0925125\\
6	0.102069\\
7	0.109877\\
8	0.1162685\\
9	0.1214575\\
10	0.1256665\\
11	0.1291065\\
12	0.1319165\\
13	0.134176\\
14	0.1360095\\
15	0.1374995\\
16	0.1387275\\
17	0.1397135\\
18	0.140522\\
19	0.141186\\
20	0.141725\\
21	0.1421565\\
22	0.1425095\\
23	0.142791\\
24	0.143018\\
25	0.1432025\\
26	0.1433525\\
27	0.1434725\\
28	0.1435625\\
29	0.1436345\\
30	0.143695\\
31	0.1437435\\
32	0.1437845\\
33	0.1438175\\
34	0.1438455\\
35	0.143867\\
36	0.1438835\\
37	0.1438965\\
38	0.1439085\\
39	0.1439165\\
40	0.1439225\\
41	0.1439285\\
42	0.1439335\\
43	0.143938\\
44	0.143942\\
45	0.1439455\\
46	0.143949\\
47	0.1439515\\
48	0.143959\\
49	0.2474935\\
50	0.266491\\
51	0.2760835\\
52	0.2827425\\
53	0.2870165\\
54	0.2907225\\
55	0.29325\\
56	0.295413\\
57	0.296969\\
58	0.298244\\
59	0.2992385\\
60	0.3001115\\
61	0.3007755\\
62	0.3013125\\
63	0.3017285\\
64	0.3020505\\
65	0.3023395\\
66	0.3025565\\
67	0.302751\\
68	0.3028995\\
69	0.3030245\\
70	0.303114\\
71	0.3031945\\
72	0.3032555\\
73	0.303305\\
74	0.303348\\
75	0.3033835\\
76	0.3034195\\
77	0.303441\\
78	0.303456\\
79	0.303469\\
80	0.303478\\
81	0.3034875\\
82	0.303496\\
83	0.3035025\\
84	0.3035075\\
85	0.303511\\
86	0.303512\\
87	0.303516\\
88	0.303518\\
89	0.303518\\
90	0.303519\\
91	0.3035195\\
92	0.30352\\
93	0.3035205\\
94	0.3035205\\
95	0.3035215\\
96	0.303524\\
97	0.387815\\
98	0.4032755\\
99	0.411114\\
100	0.4165595\\
101	0.420036\\
102	0.423057\\
103	0.4251215\\
104	0.4268855\\
105	0.4281455\\
106	0.4291855\\
107	0.429996\\
108	0.430715\\
109	0.4312605\\
110	0.4316965\\
111	0.4320245\\
112	0.4322875\\
113	0.432518\\
114	0.4327005\\
115	0.4328635\\
116	0.4329895\\
117	0.433088\\
118	0.4331635\\
119	0.433232\\
120	0.4332825\\
121	0.4333205\\
122	0.4333565\\
123	0.433386\\
124	0.433415\\
125	0.4334325\\
126	0.433447\\
127	0.433457\\
128	0.433464\\
129	0.433471\\
130	0.433477\\
131	0.4334825\\
132	0.4334865\\
133	0.43349\\
134	0.4334905\\
135	0.433494\\
136	0.4334955\\
137	0.4334955\\
138	0.433496\\
139	0.433496\\
140	0.4334965\\
141	0.433497\\
142	0.433497\\
143	0.4335005\\
144	0.502033\\
145	0.514571\\
146	0.5210135\\
147	0.525438\\
148	0.528271\\
149	0.530744\\
150	0.5323855\\
151	0.5338075\\
152	0.534839\\
153	0.535685\\
154	0.536343\\
155	0.5369315\\
156	0.53739\\
157	0.537742\\
158	0.5380115\\
159	0.538228\\
160	0.5384095\\
161	0.53856\\
162	0.5386915\\
163	0.538798\\
164	0.5388785\\
165	0.53894\\
166	0.5389965\\
167	0.539036\\
168	0.539069\\
169	0.5390995\\
170	0.5391235\\
171	0.5391505\\
172	0.539167\\
173	0.539179\\
174	0.539187\\
175	0.5391935\\
176	0.5391995\\
177	0.5392035\\
178	0.5392085\\
179	0.5392125\\
180	0.5392155\\
181	0.5392155\\
182	0.539219\\
183	0.53922\\
184	0.53922\\
185	0.5392205\\
186	0.5392205\\
187	0.539221\\
188	0.5392215\\
189	0.5392235\\
190	0.5949545\\
191	0.605167\\
192	0.610385\\
193	0.6139915\\
194	0.616315\\
195	0.6183385\\
196	0.619651\\
197	0.620801\\
198	0.62163\\
199	0.622326\\
200	0.622867\\
201	0.62334\\
202	0.623714\\
203	0.6239995\\
204	0.6242195\\
205	0.6243995\\
206	0.6245395\\
207	0.6246655\\
208	0.6247705\\
209	0.62486\\
210	0.624925\\
211	0.6249755\\
212	0.625025\\
213	0.625054\\
214	0.6250825\\
215	0.625104\\
216	0.6251245\\
217	0.625149\\
218	0.62516\\
219	0.625171\\
220	0.6251765\\
221	0.6251825\\
222	0.625188\\
223	0.6251915\\
224	0.6251955\\
225	0.625199\\
226	0.6252015\\
227	0.6252015\\
228	0.6252045\\
229	0.6252055\\
230	0.6252055\\
231	0.625206\\
232	0.625206\\
233	0.625206\\
234	0.6252075\\
235	0.670487\\
236	0.6788265\\
237	0.683022\\
238	0.68596\\
239	0.6878655\\
240	0.689533\\
241	0.6905915\\
242	0.6915225\\
243	0.6921785\\
244	0.692748\\
245	0.6931865\\
246	0.693563\\
247	0.6938585\\
248	0.694098\\
249	0.6942775\\
250	0.694425\\
251	0.6945365\\
252	0.6946375\\
253	0.6947255\\
254	0.694796\\
255	0.694851\\
256	0.694893\\
257	0.694934\\
258	0.694957\\
259	0.69498\\
260	0.694998\\
261	0.695015\\
262	0.695035\\
263	0.6950445\\
264	0.6950535\\
265	0.6950575\\
266	0.695063\\
267	0.695068\\
268	0.695071\\
269	0.6950745\\
270	0.6950775\\
271	0.69508\\
272	0.69508\\
273	0.695083\\
274	0.6950835\\
275	0.6950835\\
276	0.695084\\
277	0.695084\\
278	0.6950855\\
279	0.731906\\
280	0.738723\\
281	0.742128\\
282	0.7445545\\
283	0.7461085\\
284	0.747464\\
285	0.748332\\
286	0.749078\\
287	0.749617\\
288	0.7500765\\
289	0.7504345\\
290	0.7507445\\
291	0.7509785\\
292	0.751179\\
293	0.751329\\
294	0.7514435\\
295	0.7515385\\
296	0.7516195\\
297	0.7516885\\
298	0.751746\\
299	0.751791\\
300	0.7518275\\
301	0.751861\\
302	0.75188\\
303	0.751896\\
304	0.7519085\\
305	0.751922\\
306	0.7519395\\
307	0.7519475\\
308	0.751954\\
309	0.7519565\\
310	0.7519615\\
311	0.751965\\
312	0.751967\\
313	0.7519705\\
314	0.7519735\\
315	0.7519755\\
316	0.7519755\\
317	0.751977\\
318	0.7519775\\
319	0.7519775\\
320	0.7519775\\
321	0.7519785\\
322	0.782013\\
323	0.787559999999999\\
324	0.790325499999999\\
325	0.792300999999999\\
326	0.793553\\
327	0.7946595\\
328	0.795364499999999\\
329	0.795963499999999\\
330	0.7964015\\
331	0.796779999999999\\
332	0.797071999999999\\
333	0.797324499999999\\
334	0.797509499999999\\
335	0.797674499999999\\
336	0.797794999999999\\
337	0.797883499999999\\
338	0.797964999999999\\
339	0.798027999999999\\
340	0.798084499999999\\
341	0.798127999999999\\
342	0.798163999999999\\
343	0.798191499999999\\
344	0.798218999999999\\
345	0.798234999999999\\
346	0.798248499999999\\
347	0.798259499999999\\
348	0.798269999999999\\
349	0.798282499999999\\
350	0.798287999999999\\
351	0.798292999999999\\
352	0.798295499999999\\
353	0.798298999999999\\
354	0.798301499999999\\
355	0.798303499999999\\
356	0.798306999999999\\
357	0.798309999999999\\
358	0.798311499999999\\
359	0.798311499999999\\
360	0.798312499999999\\
361	0.798312999999999\\
362	0.798312999999999\\
363	0.798313499999999\\
364	0.822689499999999\\
365	0.827192999999999\\
366	0.829433499999999\\
367	0.831066499999999\\
368	0.832078999999999\\
369	0.832978499999999\\
370	0.833552999999999\\
371	0.834023999999999\\
372	0.834383999999999\\
373	0.834690999999999\\
374	0.834918999999999\\
375	0.835123999999999\\
376	0.835274499999999\\
377	0.835412999999999\\
378	0.835512499999999\\
379	0.835583499999999\\
380	0.835649\\
381	0.8357045\\
382	0.8357515\\
383	0.835785\\
384	0.835815\\
385	0.8358355\\
386	0.835858\\
387	0.8358695\\
388	0.83588\\
389	0.8358895\\
390	0.8358975\\
391	0.8359085\\
392	0.835914\\
393	0.8359185\\
394	0.8359205\\
395	0.835924\\
396	0.835926\\
397	0.835927999999999\\
398	0.835930999999999\\
399	0.835933999999999\\
400	0.835935499999999\\
401	0.835935499999999\\
402	0.835935999999999\\
403	0.835936499999999\\
404	0.835936499999999\\
405	0.855736499999999\\
406	0.859446499999999\\
407	0.861288499999999\\
408	0.862619999999999\\
409	0.863437499999999\\
410	0.864178999999999\\
411	0.864639999999999\\
412	0.865008499999999\\
413	0.865303999999999\\
414	0.865555999999999\\
415	0.865738499999999\\
416	0.865908499999999\\
417	0.866034499999999\\
418	0.866144999999999\\
419	0.866224999999999\\
420	0.866283499999999\\
421	0.866338499999999\\
422	0.866377999999999\\
423	0.866419499999999\\
424	0.866445499999999\\
425	0.866469999999999\\
426	0.866486499999999\\
427	0.866505499999999\\
428	0.866515999999999\\
429	0.866524499999999\\
430	0.866532499999999\\
431	0.866538999999999\\
432	0.866546999999999\\
433	0.866551999999999\\
434	0.866555499999999\\
435	0.866556999999999\\
436	0.866559999999999\\
437	0.866561499999999\\
438	0.866563499999999\\
439	0.866565499999999\\
440	0.866567999999999\\
441	0.866568999999999\\
442	0.866568999999999\\
443	0.866569499999999\\
444	0.866569499999999\\
445	0.882710499999999\\
446	0.885703499999999\\
447	0.887183999999999\\
448	0.888270999999999\\
449	0.888929999999999\\
450	0.889543999999999\\
451	0.889917999999999\\
452	0.890217499999999\\
453	0.890452999999999\\
454	0.890645999999999\\
455	0.890794999999999\\
456	0.890934499999999\\
457	0.891034999999999\\
458	0.891118499999999\\
459	0.891182999999999\\
460	0.891229999999999\\
461	0.891275499999999\\
462	0.891309499999999\\
463	0.891342999999999\\
464	0.891363999999999\\
465	0.891383999999999\\
466	0.891398999999999\\
467	0.891414999999999\\
468	0.891421999999999\\
469	0.891428999999999\\
470	0.891434499999999\\
471	0.891438999999999\\
472	0.891445499999999\\
473	0.891448999999999\\
474	0.891452499999999\\
475	0.891453499999999\\
476	0.891456499999999\\
477	0.891457499999999\\
478	0.891459499999999\\
479	0.891460999999999\\
480	0.891462999999999\\
481	0.891463499999999\\
482	0.891463499999999\\
483	0.891463999999999\\
484	0.904529999999999\\
485	0.906958999999999\\
486	0.908164499999999\\
487	0.909046999999999\\
488	0.909576999999999\\
489	0.910085499999999\\
490	0.910387499999999\\
491	0.910631499999999\\
492	0.910822999999999\\
493	0.910984499999999\\
494	0.911107999999999\\
495	0.911223999999999\\
496	0.911304999999999\\
497	0.911371499999999\\
498	0.911422499999999\\
499	0.911458499999999\\
500	0.911495999999999\\
501	0.911522999999999\\
502	0.911548499999999\\
503	0.911565499999999\\
504	0.911582999999999\\
505	0.911595999999999\\
506	0.911609499999999\\
507	0.911614499999999\\
508	0.911620499999999\\
509	0.911624999999999\\
510	0.911628999999999\\
511	0.911633999999999\\
512	0.911637499999999\\
513	0.911640499999999\\
514	0.911640999999999\\
515	0.911643999999999\\
516	0.911644999999999\\
517	0.911646499999999\\
518	0.911646999999999\\
519	0.911648499999999\\
520	0.911648999999999\\
521	0.911649499999999\\
522	0.922298999999999\\
523	0.924269999999999\\
524	0.925261499999999\\
525	0.925986499999999\\
526	0.926414499999999\\
527	0.926827999999999\\
528	0.927076499999999\\
529	0.927272999999999\\
530	0.927429499999999\\
531	0.927566499999999\\
532	0.927661499999999\\
533	0.927756499999999\\
534	0.927822999999999\\
535	0.927878499999999\\
536	0.927921499999999\\
537	0.927948999999999\\
538	0.927975999999999\\
539	0.927996999999999\\
540	0.928018499999999\\
541	0.928033499999999\\
542	0.928044999999999\\
543	0.928055999999999\\
544	0.928067499999999\\
545	0.928071499999999\\
546	0.928075999999999\\
547	0.928079999999999\\
548	0.928082999999999\\
549	0.928087499999999\\
550	0.928090999999999\\
551	0.928093499999999\\
552	0.928093999999999\\
553	0.928096999999999\\
554	0.928097999999999\\
555	0.928099499999999\\
556	0.928099999999999\\
557	0.928101499999999\\
558	0.928102499999999\\
559	0.936755499999999\\
560	0.938382499999999\\
561	0.939179499999999\\
562	0.939780499999999\\
563	0.940120999999999\\
564	0.940453499999999\\
565	0.940648999999999\\
566	0.940801999999999\\
567	0.940933999999999\\
568	0.941041999999999\\
569	0.941119999999999\\
570	0.941195499999999\\
571	0.941248999999999\\
572	0.941287999999999\\
573	0.941323999999999\\
574	0.941346999999999\\
575	0.941371999999999\\
576	0.941389999999999\\
577	0.941404999999999\\
578	0.941417499999999\\
579	0.941427499999999\\
580	0.941436999999999\\
581	0.941444999999999\\
582	0.941448999999999\\
583	0.941452499999999\\
584	0.941454999999999\\
585	0.941457499999999\\
586	0.941460999999999\\
587	0.941463999999999\\
588	0.941465999999999\\
589	0.941466499999999\\
590	0.941468499999999\\
591	0.941468999999999\\
592	0.941470499999999\\
593	0.941470999999999\\
594	0.941473499999999\\
595	0.948499499999999\\
596	0.949800999999999\\
597	0.950460999999999\\
598	0.950946499999999\\
599	0.951215999999999\\
600	0.951487999999999\\
601	0.951640999999999\\
602	0.951762999999999\\
603	0.951871999999999\\
604	0.951958999999999\\
605	0.952020999999999\\
606	0.952085999999999\\
607	0.952131499999999\\
608	0.952162499999999\\
609	0.952194999999999\\
610	0.952214499999999\\
611	0.952235499999999\\
612	0.952249499999999\\
613	0.952261499999999\\
614	0.952271499999999\\
615	0.952280499999999\\
616	0.952287999999999\\
617	0.952292999999999\\
618	0.952295999999999\\
619	0.952298999999999\\
620	0.952301499999999\\
621	0.952303499999999\\
622	0.952306499999999\\
623	0.952308999999999\\
624	0.952310499999999\\
625	0.952310499999999\\
626	0.952312499999999\\
627	0.952312999999999\\
628	0.952313999999999\\
629	0.952316999999999\\
630	0.958072499999999\\
631	0.959123499999999\\
632	0.959656499999999\\
633	0.960043499999999\\
634	0.960269999999999\\
635	0.960494999999999\\
636	0.960610999999999\\
637	0.960709999999999\\
638	0.960798999999999\\
639	0.960869999999999\\
640	0.960920999999999\\
641	0.960975999999999\\
642	0.961013999999999\\
643	0.961039499999999\\
644	0.961065999999999\\
645	0.961081499999999\\
646	0.961098999999999\\
647	0.961109499999999\\
648	0.961117499999999\\
649	0.961125999999999\\
650	0.961132999999999\\
651	0.961139499999999\\
652	0.961143999999999\\
653	0.961146499999999\\
654	0.961148499999999\\
655	0.961150999999999\\
656	0.961152999999999\\
657	0.961155499999999\\
658	0.961157499999999\\
659	0.961158499999999\\
660	0.961158499999999\\
661	0.961160499999999\\
662	0.961160999999999\\
663	0.961164499999999\\
664	0.965842499999999\\
665	0.966694499999999\\
666	0.967120499999999\\
667	0.967434999999999\\
668	0.967620999999999\\
669	0.967805999999999\\
670	0.967894999999999\\
671	0.967973999999999\\
672	0.968045499999999\\
673	0.968106499999999\\
674	0.968148999999999\\
675	0.968193999999999\\
676	0.968226499999999\\
677	0.968249499999999\\
678	0.968271999999999\\
679	0.968285999999999\\
680	0.968301499999999\\
681	0.968309499999999\\
682	0.968315999999999\\
683	0.968323499999999\\
684	0.968329999999999\\
685	0.968335499999999\\
686	0.968339499999999\\
687	0.968341999999999\\
688	0.968343999999999\\
689	0.968345999999999\\
690	0.968347999999999\\
691	0.968349999999998\\
692	0.968350999999999\\
693	0.968351499999998\\
694	0.968351499999998\\
695	0.968352999999998\\
696	0.968356999999998\\
697	0.972171499999999\\
698	0.972860499999999\\
699	0.973207499999999\\
700	0.973459499999999\\
701	0.973609999999999\\
702	0.973761999999999\\
703	0.973833999999999\\
704	0.973901499999999\\
705	0.973959999999999\\
706	0.974012999999999\\
707	0.974046999999999\\
708	0.974086999999999\\
709	0.974115999999999\\
710	0.974132999999999\\
711	0.974152999999999\\
712	0.974162499999999\\
713	0.974174999999999\\
714	0.974182499999999\\
715	0.974187499999999\\
716	0.974193999999999\\
717	0.974200499999999\\
718	0.974204999999999\\
719	0.974206999999999\\
720	0.974208999999999\\
721	0.974210499999999\\
722	0.974211999999999\\
723	0.974213499999999\\
724	0.974214499999999\\
725	0.974215499999999\\
726	0.974215999999999\\
727	0.974215999999999\\
728	0.974219499999999\\
729	0.977347499999999\\
730	0.977902499999999\\
731	0.978187999999999\\
732	0.978391999999999\\
733	0.978522999999999\\
734	0.978644999999999\\
735	0.978703499999999\\
736	0.978754999999998\\
737	0.978798999999999\\
738	0.978843499999999\\
739	0.978869999999999\\
740	0.978904999999999\\
741	0.978927499999999\\
742	0.978939999999999\\
743	0.978955999999999\\
744	0.978963499999999\\
745	0.978972999999999\\
746	0.978980499999999\\
747	0.978983499999999\\
748	0.978986999999999\\
749	0.978992499999999\\
750	0.978995999999999\\
751	0.978996999999999\\
752	0.978997999999999\\
753	0.978999499999999\\
754	0.979000999999999\\
755	0.979002499999999\\
756	0.979003499999999\\
757	0.979004499999999\\
758	0.979004999999999\\
759	0.979008499999999\\
760	0.981538499999999\\
761	0.981992999999999\\
762	0.982231499999999\\
763	0.982405499999999\\
764	0.982511999999999\\
765	0.982609999999999\\
766	0.982653499999999\\
767	0.982695999999999\\
768	0.982732499999999\\
769	0.982770999999999\\
770	0.982791999999999\\
771	0.982820499999999\\
772	0.982839999999999\\
773	0.982849499999999\\
774	0.982861999999999\\
775	0.982868999999999\\
776	0.982876999999999\\
777	0.982882999999999\\
778	0.982885499999999\\
779	0.982888499999999\\
780	0.982893499999999\\
781	0.982896499999999\\
782	0.982896999999999\\
783	0.982897999999999\\
784	0.982899499999999\\
785	0.982900999999999\\
786	0.982901499999999\\
787	0.982901999999999\\
788	0.982902999999999\\
789	0.982906499999999\\
790	0.984963999999999\\
791	0.985328999999999\\
792	0.985523499999999\\
793	0.985667999999999\\
794	0.985752499999999\\
795	0.985835499999999\\
796	0.985868999999999\\
797	0.985903499999999\\
798	0.985932499999999\\
799	0.985963499999999\\
800	0.985979999999999\\
801	0.986001499999999\\
802	0.986018499999999\\
803	0.986024999999999\\
804	0.986034499999999\\
805	0.986040499999999\\
806	0.986047499999999\\
807	0.986052499999999\\
808	0.986054499999999\\
809	0.986056499999999\\
810	0.986060499999999\\
811	0.986062499999999\\
812	0.986062999999999\\
813	0.986063499999999\\
814	0.986064999999999\\
815	0.986066499999999\\
816	0.986066999999999\\
817	0.986067499999999\\
818	0.986071999999999\\
819	0.987740999999999\\
820	0.988039499999999\\
821	0.988199999999999\\
822	0.988314999999999\\
823	0.988385499999998\\
824	0.988457499999998\\
825	0.988486499999998\\
826	0.988515499999998\\
827	0.988538499999998\\
828	0.988565499999998\\
829	0.988577999999998\\
830	0.988593999999998\\
831	0.988607999999998\\
832	0.988613499999998\\
833	0.988621999999998\\
834	0.988626499999998\\
835	0.988631499999998\\
836	0.988635499999998\\
837	0.988636999999998\\
838	0.988638499999998\\
839	0.988641999999998\\
840	0.988643499999998\\
841	0.988643499999998\\
842	0.988643999999998\\
843	0.988645499999998\\
844	0.988646999999998\\
845	0.988646999999998\\
846	0.988650499999998\\
847	0.990009999999998\\
848	0.990254499999998\\
849	0.990383999999998\\
850	0.990470999999998\\
851	0.990524999999998\\
852	0.990582999999998\\
853	0.990603999999998\\
854	0.990626499999998\\
855	0.990644499999998\\
856	0.990665999999998\\
857	0.990676499999998\\
858	0.990688499999998\\
859	0.990699999999998\\
860	0.990703999999998\\
861	0.990710499999998\\
862	0.990714499999998\\
863	0.990718499999998\\
864	0.990721999999998\\
865	0.990723499999998\\
866	0.990724499999998\\
867	0.990726999999998\\
868	0.990728499999998\\
869	0.990728499999998\\
870	0.990728999999998\\
871	0.990729999999998\\
872	0.990731499999998\\
873	0.990734499999998\\
874	0.991843999999998\\
875	0.992050499999998\\
876	0.992157999999998\\
877	0.992226499999998\\
878	0.992272499999998\\
879	0.992317999999998\\
880	0.992334999999998\\
881	0.992352999999998\\
882	0.992367499999998\\
883	0.992384499999998\\
884	0.992392999999998\\
885	0.992403999999998\\
886	0.992413499999998\\
887	0.992415999999998\\
888	0.992421499999998\\
889	0.992425499999998\\
890	0.992428999999998\\
891	0.992431499999998\\
892	0.992432999999998\\
893	0.992433499999998\\
894	0.992435499999998\\
895	0.992436499999998\\
896	0.992436499999998\\
897	0.992436499999998\\
898	0.992437499999998\\
899	0.992440999999998\\
900	0.993343999999998\\
901	0.993514499999998\\
902	0.993605999999998\\
903	0.993662999999998\\
904	0.993698999999998\\
905	0.993738499999998\\
906	0.993752499999998\\
907	0.993768499999998\\
908	0.993780499999998\\
909	0.993794999999998\\
910	0.993802999999998\\
911	0.993811499999998\\
912	0.993820499999998\\
913	0.993822499999998\\
914	0.993825999999998\\
915	0.993828999999998\\
916	0.993831999999998\\
917	0.993833999999998\\
918	0.993834999999998\\
919	0.993834999999998\\
920	0.993836999999998\\
921	0.993837499999998\\
922	0.993837499999998\\
923	0.993837499999998\\
924	0.993840999999998\\
925	0.994562999999998\\
926	0.994709999999998\\
927	0.994784499999998\\
928	0.994835499999998\\
929	0.994865499999998\\
930	0.994897999999998\\
931	0.994909999999998\\
932	0.994922999999998\\
933	0.994934499999998\\
934	0.994944999999998\\
935	0.994951999999998\\
936	0.994958999999998\\
937	0.994966999999998\\
938	0.994968999999998\\
939	0.994971999999998\\
940	0.994973499999998\\
941	0.994975999999998\\
942	0.994976999999998\\
943	0.994977999999998\\
944	0.994977999999998\\
945	0.994979499999998\\
946	0.994979999999998\\
947	0.994979999999998\\
948	0.994982999999998\\
949	0.995582999999998\\
950	0.995707499999998\\
951	0.995768499999998\\
952	0.995802999999998\\
953	0.995827999999998\\
954	0.995854499999998\\
955	0.995864499999998\\
956	0.995874999999998\\
957	0.995882999999998\\
958	0.995891499999998\\
959	0.995897999999998\\
960	0.995903499999998\\
961	0.995909499999998\\
962	0.995911499999998\\
963	0.995914499999998\\
964	0.995915499999998\\
965	0.995917499999998\\
966	0.995917999999998\\
967	0.995918999999998\\
968	0.995918999999998\\
969	0.995920499999998\\
970	0.995920999999998\\
971	0.995922999999998\\
972	0.996402499999998\\
973	0.996505499999998\\
974	0.996555499999998\\
975	0.996583999999998\\
976	0.996603999999998\\
977	0.996623999999998\\
978	0.996633499999998\\
979	0.996641499999998\\
980	0.996648499999998\\
981	0.996654999999998\\
982	0.996659499999998\\
983	0.996664499999998\\
984	0.996669999999998\\
985	0.996671499999998\\
986	0.996673999999998\\
987	0.996674999999998\\
988	0.996675999999998\\
989	0.996676499999998\\
990	0.996677499999998\\
991	0.996677499999998\\
992	0.996678499999998\\
993	0.996680499999998\\
994	0.997065499999998\\
995	0.997149999999998\\
996	0.997189499999998\\
997	0.997213499999998\\
998	0.997230999999998\\
999	0.997247999999998\\
1000	0.997254499999998\\
1001	0.997261499999998\\
1002	0.997265999999998\\
1003	0.997271499999998\\
1004	0.997274499999998\\
1005	0.997278999999998\\
1006	0.997282999999998\\
1007	0.997283999999998\\
1008	0.997285999999998\\
1009	0.997286999999998\\
1010	0.997287499999998\\
1011	0.997287999999998\\
1012	0.997288499999998\\
1013	0.997288499999998\\
1014	0.997290999999998\\
1015	0.997615499999998\\
1016	0.997683499999998\\
1017	0.997714999999998\\
1018	0.997734499999998\\
1019	0.997746999999998\\
1020	0.997759999999998\\
1021	0.997763499999998\\
1022	0.997769499999998\\
1023	0.997773499999998\\
1024	0.997776999999998\\
1025	0.997779499999998\\
1026	0.997782999999998\\
1027	0.997785499999998\\
1028	0.997786499999998\\
1029	0.997788499999998\\
1030	0.997788999999998\\
1031	0.997789499999998\\
1032	0.997789999999998\\
1033	0.997790499999998\\
1034	0.997792499999998\\
1035	0.998055499999998\\
1036	0.998110999999998\\
1037	0.998137999999998\\
1038	0.998153999999998\\
1039	0.998165499999998\\
1040	0.998174999999998\\
1041	0.998177999999998\\
1042	0.998182999999998\\
1043	0.998185499999998\\
1044	0.998188499999998\\
1045	0.998190499999998\\
1046	0.998193999999998\\
1047	0.998195999999998\\
1048	0.998196499999998\\
1049	0.998198499999998\\
1050	0.998198999999998\\
1051	0.998199499999997\\
1052	0.998199999999997\\
1053	0.998201999999997\\
1054	0.998412999999997\\
1055	0.998461499999997\\
1056	0.998483999999997\\
1057	0.998498499999997\\
1058	0.998507999999997\\
1059	0.998515499999997\\
1060	0.998517999999997\\
1061	0.998521999999997\\
1062	0.998523999999997\\
1063	0.998526499999997\\
1064	0.998527999999997\\
1065	0.998530999999997\\
1066	0.998532999999997\\
1067	0.998533499999997\\
1068	0.998535499999997\\
1069	0.998535999999997\\
1070	0.998536499999997\\
1071	0.998538999999997\\
1072	0.998708499999997\\
1073	0.998748999999997\\
1074	0.998767999999997\\
1075	0.998779499999997\\
1076	0.998788499999997\\
1077	0.998794999999997\\
1078	0.998796999999997\\
1079	0.998800999999997\\
1080	0.998802999999997\\
1081	0.998804499999997\\
1082	0.998805999999997\\
1083	0.998808499999997\\
1084	0.998810499999997\\
1085	0.998810999999997\\
1086	0.998812999999997\\
1087	0.998813499999997\\
1088	0.998815999999997\\
1089	0.998952999999997\\
1090	0.998983499999997\\
1091	0.998998499999997\\
1092	0.999008999999997\\
1093	0.999015999999997\\
1094	0.999019999999997\\
1095	0.999021499999997\\
1096	0.999024499999997\\
1097	0.999026499999997\\
1098	0.999027999999997\\
1099	0.999028499999997\\
1100	0.999030499999997\\
1101	0.999032499999997\\
1102	0.999032999999997\\
1103	0.999034999999997\\
1104	0.999036499999997\\
1105	0.999144499999997\\
1106	0.999166999999997\\
1107	0.999178499999997\\
1108	0.999186999999997\\
1109	0.999193499999997\\
1110	0.999197499999997\\
1111	0.999198999999997\\
1112	0.999200999999997\\
1113	0.999201499999997\\
1114	0.999202499999997\\
1115	0.999202999999997\\
1116	0.999204999999997\\
1117	0.999205999999997\\
1118	0.999206499999997\\
1119	0.999208999999997\\
1120	0.999298499999997\\
1121	0.999316499999997\\
1122	0.999325499999997\\
1123	0.999332999999997\\
1124	0.999338499999997\\
1125	0.999341499999997\\
1126	0.999342999999997\\
1127	0.999344499999997\\
1128	0.999344999999997\\
1129	0.999345999999997\\
1130	0.999346499999997\\
1131	0.999347999999997\\
1132	0.999348999999997\\
1133	0.999350999999997\\
1134	0.999425499999997\\
1135	0.999441999999996\\
1136	0.999447499999996\\
1137	0.999452499999997\\
1138	0.999457499999997\\
1139	0.999460499999997\\
1140	0.999461999999997\\
1141	0.999463499999997\\
1142	0.999463999999996\\
1143	0.999464999999996\\
1144	0.999465499999996\\
1145	0.999466999999996\\
1146	0.999469499999996\\
1147	0.999531499999996\\
1148	0.999545999999996\\
1149	0.999550499999996\\
1150	0.999554499999996\\
1151	0.999557999999997\\
1152	0.999560999999996\\
1153	0.999561999999997\\
1154	0.999562999999997\\
1155	0.999562999999997\\
1156	0.999563999999997\\
1157	0.999564499999997\\
1158	0.999567499999997\\
1159	0.999619999999997\\
1160	0.999631499999997\\
1161	0.999635999999997\\
1162	0.999638999999997\\
1163	0.999641999999996\\
1164	0.999643999999996\\
1165	0.999644999999996\\
1166	0.999645999999996\\
1167	0.999645999999996\\
1168	0.999646499999996\\
1169	0.999649499999996\\
1170	0.999696999999996\\
1171	0.999706999999996\\
1172	0.999709999999996\\
1173	0.999712499999996\\
1174	0.999714499999996\\
1175	0.999715499999996\\
1176	0.999715999999996\\
1177	0.999716999999996\\
1178	0.999716999999996\\
1179	0.999720499999996\\
1180	0.999760999999996\\
1181	0.999767999999996\\
1182	0.999770499999996\\
1183	0.999772499999996\\
1184	0.999773999999996\\
1185	0.999774999999996\\
1186	0.999774999999996\\
1187	0.999775999999996\\
1188	0.999778499999996\\
1189	0.999812499999996\\
1190	0.999817999999996\\
1191	0.999820499999996\\
1192	0.999821999999996\\
1193	0.999822999999996\\
1194	0.999823999999996\\
1195	0.999823999999996\\
1196	0.999827499999996\\
1197	0.999853999999996\\
1198	0.999857999999996\\
1199	0.999858999999997\\
1200	0.999859999999997\\
1201	0.999860999999997\\
1202	0.999861999999997\\
1203	0.999862999999997\\
1204	0.999882499999997\\
1205	0.999884999999997\\
1206	0.999885999999997\\
1207	0.999886999999997\\
1208	0.999887499999997\\
1209	0.999888999999997\\
1210	0.999905499999997\\
1211	0.999906999999997\\
1212	0.999907499999997\\
1213	0.999908499999997\\
1214	0.999909999999997\\
1215	0.999923499999997\\
1216	0.999924999999997\\
1217	0.999925499999996\\
1218	0.999927499999996\\
1219	0.999937999999996\\
1220	0.999939499999996\\
1221	0.999941499999996\\
1222	0.999950499999996\\
1223	0.999953999999996\\
1224	0.999999999999996\\
};
\addlegendentry{$Sim.$}

\end{axis}

\end{tikzpicture}%

==> Figs/Dtmc.tex <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 11056
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 7771
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
%\divide\dimen3 by 2
}
\begin{tikzpicture}[x=0.16, y=0.16, every node/.style={scale=1.8}]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+360\XFigu, width=+200\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}

\clip(-952,-11667) rectangle (9880,-3896);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+40\XFigu}
\pgfsetstrokecolor{black}
\pgfsetdash{}{+0pt}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (7020,-10170)--node[right,yshift=3pt, font=\Huge]{$1-p_g$}(8055,-10890);
\draw (8370,-10260)--node[right,yshift=3pt, font=\Huge]{$1-p_g$}(8370,-10710);
\pgfsetfillcolor{black}
\pgfsetdash{}{+0pt}
\draw (8685,-10890) node[below,yshift=-15pt,xshift=75pt, font=\Huge]{$1-p_g$} arc[start angle=+103.3, end angle=+-112.1, radius=+307.9];
\draw (8775,-4050)  node[below,yshift=-20pt,xshift=65pt, font=\Huge]{$1-p_g$} arc[start angle=+103.3, end angle=+-112.1, radius=+307.9];
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9135,-7965)  node[right, yshift=90pt, xshift=3pt, font=\Huge]{$p_gp_s$} arc[start angle=+-56.05, end angle=+56.05, radius=+1200.2];
\draw (9135,-5805)  node[right, yshift=30pt, xshift=3pt, font=\Huge]{$p_gp_s$}arc[start angle=+-114.8, end angle=+114.8, radius=+380.2];
\draw (400,-5445)  node[left, yshift=100pt, xshift=-10pt, font=\Huge]{$p_g(1-p_s)$}arc[start angle=+249.19, end angle=+92.19, radius=+581.6];
\draw (380,-8595) node[left,yshift=200pt, xshift=-5pt, font=\Huge]{$p_g(1-p_s)$} arc[start angle=+241.58, end angle=+114.68, radius=+2315.3];
\pgfsetdash{}{+0pt}
\draw  (6743,-9854) circle  [radius=+430,align=left] node [font=\Huge] {\begin{tabular}{l}
    $N\!-\!1,$ \\
    $N\!-\!1$
\end{tabular}}; 
\draw  (8363,-9854) circle [radius=+415] node [font=\Huge] {\begin{tabular}{c}
    $N\!-\!1,$ \\
    $N$
\end{tabular}}; 
\draw  (8370,-11150) circle [radius=+415] node [font=\Huge] {$N, N$};
\draw  (990,-4320) circle [radius=+415] node [font=\Huge] {$-\infty, 0$};
\draw  (2558,-5624) circle [radius=+415] node [font=\Huge] {$0, 1$};
\draw  (4178,-5624) circle [radius=+415] node [font=\Huge] {$0, 2$};
\draw  (4223,-4319) circle [radius=+415] node [font=\Huge] [font=\Huge] {$-\infty, 2$};
\draw  (2603,-4319) circle [radius=+415] node [font=\Huge] {$-\infty, 1$};
\draw  (984,-5614) circle [radius=+415] node [font=\Huge] {$0, 0$};
\draw  (8408,-5624) circle [radius=+415] node [font=\Huge] {$0, N$};
\draw  (6833,-4319) circle [radius=+415]node [font=\Huge] {\begin{tabular}{c}
    $-\infty,$ \\
    $N\!-\!1$
\end{tabular}}; 
\draw  (8453,-4319) circle [radius=+415]node [font=\Huge] {\begin{tabular}{c}
    $-\infty,$ \\
    $N$
\end{tabular}};
\draw  (8408,-6929) circle [radius=+415]node [font=\Huge] {$1, N$};
\draw  (4133,-6929) circle [radius=+415]node [font=\Huge] {$1, 2$};
\draw  (2563,-6898) circle [radius=+415]node [font=\Huge] {$1, 1$};
\draw  (6795,-5625) circle [radius=+415]node [font=\Huge] {\begin{tabular}{c}
    $0,$ \\
    $N\!-\!1$
\end{tabular}}; 
\draw  (6840,-6930) circle [radius=+415]node [font=\Huge] {\begin{tabular}{c}
    $1,$ \\
    $N\!-\!1$
\end{tabular}}; 
\draw (1395,-4320)-- node[above, yshift=3pt, font=\Huge]{$1-p_g$}(2205,-4320);
\draw (3015,-4320)--node[above,yshift=3pt, font=\Huge]{$1-p_g$} (3825,-4320 );
\draw (2880,-5895)--node[right,yshift=3pt, font=\Huge]{$1-p_g$}(3825,-6660);
\draw (2916,-4602)--node[right,yshift=3pt,xshift=3pt, font=\Huge]{$p_g$}(3861,-5367);
\draw (1318,-5879)--node[right,yshift=3pt, font=\Huge]{$1-p_g$}(2263,-6644);
\pgfsetlinewidth{+40\XFigu}
\pgfsetdash{{+40\XFigu}{+180\XFigu}}{+15\XFigu}
\pgfsetarrowsend{}
\pgfsetlinewidth{+40\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetarrowsend{xfiga0}
\draw (7245,-4320)--node[above,yshift=3pt, font=\Huge]{$1-p_g$}(8055,-4320);
\draw (7154,-4592)--node[right,yshift=3pt,xshift=3pt, font=\Huge]{$p_g$}(8099,-5357);
\draw (7122,-5881)--node[right,yshift=3pt, font=\Huge]{$1-p_g$}(8067,-6646);
\pgfsetdash{}{+0pt}
\draw (8415,-4725)--node[right,yshift=3pt,xshift=3pt, font=\Huge]{$p_g$} (8415,-5220);
\draw (8415,-6030)--node[right,yshift=3pt, font=\Huge]{$1-p_g$}(8415,-6525);
\pgfsetlinewidth{+40\XFigu}
\pgfsetdash{{+40\XFigu}{+68\XFigu}}{+15\XFigu}
\pgfsetarrowsend{}
\draw (3163,-7300)--(6088,-9415);
\draw (4765,-7308)--(7690,-9423);
\draw (4810,-6228)--(7735,-8343);
\draw (4752,-4914)--(6192,-5994);
\draw (5220,-4500)--(6255,-5265);
\draw (8415,-7560)--(8415,-9180);
\draw (7228,-7297)--(8263,-8062);
\draw (4770,-4320)--(5940,-4320);
\pgfsetlinewidth{+40\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetarrowsend{xfiga0}
\draw (1305,-4590)--node[right,yshift=3pt,xshift=3pt, font=\Huge]{$p_g$}(2250,-5355);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9135,-11655) [rounded corners=+105\XFigu] rectangle (360,-6345);
 \draw (9135,-5085) [rounded corners=+105\XFigu] rectangle (360,-6120);
% \pgftext[base,left,at=\pgfqpointxy{1845}{-6120}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg}
% \pgftext[base,left,at=\pgfqpointxy{3375}{-6075}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg1}
% \pgftext[base,left,at=\pgfqpointxy{2070}{-5040}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}pg}
% \pgftext[base,left,at=\pgfqpointxy{3600}{-4995}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}pg1}
% \pgftext[base,left,at=\pgfqpointxy{7740}{-4905}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}pg2}
% \pgftext[base,left,at=\pgfqpointxy{7605}{-4140}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg4}
% \pgftext[base,left,at=\pgfqpointxy{3150}{-4185}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg5}
% \pgftext[base,left,at=\pgfqpointxy{1620}{-4140}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg6}
% \pgftext[base,left,at=\pgfqpointxy{8595}{-4995}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}pg3}
% \pgftext[base,left,at=\pgfqpointxy{8550}{-6300}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg}
% \pgftext[base,left,at=\pgfqpointxy{7650}{-6120}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg}
% \pgftext[base,left,at=\pgfqpointxy{8730}{-10440}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg}
% \pgftext[base,left,at=\pgfqpointxy{9225}{-11250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg}
% \pgftext[base,left,at=\pgfqpointxy{7290}{-10530}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg}
% \pgftext[base,left,at=\pgfqpointxy{9810}{-6975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}pur0}
% \pgftext[base,left,at=\pgfqpointxy{9720}{-5580}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}pur1}
% \pgftext[base,left,at=\pgfqpointxy{-720}{-6480}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}purf0}
% \pgftext[base,left,at=\pgfqpointxy{180}{-4995}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}purf 1}
\end{tikzpicture}%


==> Figs/Fidelity_av.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9 in,
height=0.8 in,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0.5,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={Average fidelity},
 xlabel style={yshift=0.2cm},
 ylabel style={yshift=-0.2cm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=center, draw=white!15!black},
legend pos=outer north east
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);
\addplot [color=red, dashed, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.90549388273468\\
6	0.896551855804589\\
8	0.886754126839962\\
10	0.876006299783752\\
12	0.864170899928125\\
14	0.851185145183572\\
16	0.836796218412207\\
18	0.820873157095249\\
20	0.803461240403479\\
22	0.784786286481158\\
24	0.766038997966124\\
26	0.747500174915002\\
28	0.730825884489367\\
30	0.714204178236461\\
};
\addlegendentry{$\bar{F}_1$ }

% \addplot [color=blue, mark=asterisk, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 4	0.905404222021485\\
% 6	0.896687472769587\\
% 8	0.88657563787274\\
% 10	0.875790590628013\\
% 12	0.864096666039241\\
% 14	0.851401923101217\\
% 16	0.836410872732495\\
% 18	0.820510375413636\\
% 20	0.803218448660331\\
% 22	0.785320653672394\\
% 24	0.766182935120166\\
% 26	0.74910948495055\\
% 28	0.730651335102559\\
% 30	0.714404088480939\\
% };
% \addlegendentry{$\bar{F}_1$  Sim with Pur}

\addplot [color=black,dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
4	0.903069518044919\\
6	0.892845242144034\\
8	0.880023103068945\\
10	0.865821550814653\\
12	0.850551086275231\\
14	0.832594522676336\\
16	0.813049444722067\\
18	0.789743094239421\\
20	0.765406084769243\\
22	0.739740574332198\\
24	0.71446670361614\\
26	0.689875861560955\\
28	0.668466117826107\\
30	0.649179226935605\\
};
\addlegendentry{$\bar{F}_1$ no Pur.}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.899525052871245\\
6	0.885762444734514\\
8	0.869083512368917\\
10	0.849605741805453\\
12	0.827520204497579\\
14	0.801080014185385\\
16	0.771717369812174\\
18	0.739750531629751\\
20	0.706599058454884\\
22	0.675343198126924\\
24	0.64852699054507\\
26	0.626304329279537\\
28	0.611232470697052\\
30	0.598112802273894\\
};
\addlegendentry{$\bar{F}_2$}

% \addplot [color=blue, mark=o, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 4	0.899601039619811\\
% 6	0.886114631595419\\
% 8	0.868990887429355\\
% 10	0.849413452411311\\
% 12	0.827600031594819\\
% 14	0.801381920228349\\
% 16	0.771164717102271\\
% 18	0.739514952828067\\
% 20	0.706719106522526\\
% 22	0.675486312501887\\
% 24	0.648919098950006\\
% 26	0.627153929829078\\
% 28	0.610770317787772\\
% 30	0.597939833712518\\
% };
% \addlegendentry{$\bar{F}_2$ Sim with pur}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
4	0.794015077025132\\
6	0.779149016462997\\
8	0.761491021529991\\
10	0.742365374233937\\
12	0.722260173510602\\
14	0.700093198082794\\
16	0.677348398040609\\
18	0.653160661930324\\
20	0.630394699208167\\
22	0.610431862126463\\
24	0.595272018097537\\
26	0.583355229478481\\
28	0.576708252600698\\
30	0.570755424037249\\
};
\addlegendentry{$\bar{F}_2$ no Pur.}

\end{axis}
\end{tikzpicture}%

==> Figs/Fidelity_realization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=3in,
    height=1.1in,
    scale only axis,
    xmin=0,
    xmax=3,
    xlabel style={font=\color{white!15!black}},
    xlabel=time,
    ylabel=Fidelity,
    ymin=0.6,
    ymax=1.22,
    ylabel style={font=\color{white!15!black}},
    axis background/.style={fill=white},
     xlabel style={yshift=0.5cm},
    ylabel style={yshift=-0.9cm},
    axis x line*=bottom,
    axis y line*=left,
    legend pos=outer north east,
%xmajorgrids,
%ymajorgrids
]
\tikzset{cross/.style={cross out, draw=black, minimum size=2.5*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\draw[dashed] (axis cs: 1,0) -- (axis cs:1,1.05);
\draw[solid, color=blue] (axis cs:1,0.803265329856317) -- (axis cs:1,0.898326413914047);
  \draw (axis cs:1	,0.683939720585721) node[cross=2pt,rotate=0]{};

\node [ align=center, font=\small] at (axis cs: 1,1.12){Pur. \\ (success)};
\node [ align=right, font=\small] at (axis cs: 0.89,0.92){$F_p$};
 % \node[draw, circle, fill=blue, font=\tiny] (1pt)at (axis cs: 1,	0.803265329856317) {};
% \draw [black, fill=black] (axis cs: 1,0.803265329856317) circle (1pt);
% \draw [black, fill=black] (axis cs:1,0.683939720585721) circle (1pt);
  \draw [black, fill=black] (axis cs:1,0.898326413914047) circle (1pt);
  
\draw[dashed] (axis cs: 1.5,0) -- (axis cs:1.5,1.05);
\node [ align=center, font=\small] at (axis cs: 1.5,1.12){Pur. \\ (Fail)};
\draw (axis cs:1.5,	0.741597182612254) node[cross=2pt,rotate=0]{};
\draw (axis cs:1.5,	0.803265329856317) node[cross=2pt,rotate=0]{};

\draw[dashed] (axis cs: 2.5,0) -- (axis cs:2.5,1.05);
\draw[solid, color=blue] (axis cs:2.5,0.736183276370507) -- (axis cs:2.5,	0.857924964428183);

\node [ align=center, font=\small] at (axis cs: 2.5,1.12){Pur. \\ (Success)};
% \draw [black, fill=black] (axis cs: 2.5,	0.736183276370507) circle (1pt);
% \draw [black, fill=black] (axis cs:2.5,	0.683939720585721) circle (1pt);
  \draw [black, fill=black] (axis cs:2.5,	0.857924964428183) circle (1pt);

\draw (axis cs:2.5,	0.683939720585721) node[cross=2pt,rotate=0]{};

  \node [ align=right, font=\small] at (axis cs: 2.35,0.88){$F_p$};
% \draw[dashed] (axis cs: 0,1) -- (axis cs:3,1);
% \node [ align=center, ] at (axis cs:0,1){1};

\draw[dashed] (axis cs: 0.5,0) -- (axis cs:0.5,1.05);
\draw[dashed] (axis cs: 1.75,0) -- (axis cs:1.75,1.05);

\draw[ >=stealth',<->] (axis cs:0.014,0.63) -- (axis cs: 0.5,0.63);
  \node [ align=center] at (axis cs: 0.25,0.67){$\tau_1$};

\draw[ >=stealth',<->] (axis cs: 0.5,0.63) -- (axis cs: 1,0.63);
  \node [ align=center] at (axis cs: 0.75,0.67){$\tau_2$};

\draw[ >=stealth',<->] (axis cs: 1,0.63) -- (axis cs: 1.5,0.63);
  \node [ align=center ] at (axis cs: 1.25,0.67){$\tau_3$};

\draw[ >=stealth',<->] (axis cs: 1.5,0.63) -- (axis cs: 1.75,0.63);
  \node [ align=center] at (axis cs: 1.63,0.67){$\tau_4$};

\draw[ >=stealth',<->] (axis cs: 1.75,0.63) -- (axis cs: 2.5,0.63);
  \node [ align=center] at (axis cs: 2.125,0.67){$\tau_5$};

\draw[ >=stealth',<->] (axis cs: 2.5,0.63) -- (axis cs: 3.5,0.63);
  \node [ align=center] at (axis cs: 2.75,0.67){$\tau_6$};









\addplot [color=blue]
  table[row sep=crcr]{%
0.5	1\\
0.51	0.995024916874584\\
0.52	0.990099336653378\\
0.53	0.985222766774254\\
0.54	0.980394719576162\\
0.55	0.975614712250357\\
0.56	0.970882266792124\\
0.57	0.966196909952974\\
0.58	0.961558173193318\\
0.59	0.956965592635614\\
0.6	0.95241870901798\\
0.61	0.947917067648264\\
0.62	0.943460218358579\\
0.63	0.939047715460281\\
0.64	0.934679117699403\\
0.65	0.930353988212529\\
0.66	0.926071894483106\\
0.67	0.921832408298192\\
0.68	0.917635105705636\\
0.69	0.913479566971681\\
0.7	0.909365376538991\\
0.71	0.905292122985094\\
0.72	0.901259398981239\\
0.73	0.897266801251667\\
0.74	0.893313930533277\\
0.75	0.889400391535702\\
0.76	0.885525792901783\\
0.77	0.881689747168427\\
0.78	0.877891870727863\\
0.79	0.874131783789283\\
0.8	0.870409110340859\\
0.81	0.866723478112145\\
0.82	0.863074518536845\\
0.83	0.859461866715963\\
0.84	0.855885161381305\\
0.85	0.852344044859357\\
0.86	0.848838163035516\\
0.87	0.845367165318677\\
0.88	0.841930704606178\\
0.89	0.838528437249082\\
0.9	0.83516002301782\\
0.91	0.83182512506816\\
0.92	0.828523409907528\\
0.93	0.825254547361658\\
0.94	0.822018210541571\\
0.95	0.818814075810887\\
0.96	0.815641822753463\\
0.97	0.81250113414135\\
0.98	0.80939169590307\\
0.99	0.806313197092208\\
1	0.803265329856317\\
};
\addlegendentry{$F_1(t)$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	1\\
0.01	0.995024916874584\\
0.02	0.990099336653378\\
0.03	0.985222766774254\\
0.04	0.980394719576162\\
0.05	0.975614712250357\\
0.06	0.970882266792124\\
0.07	0.966196909952974\\
0.08	0.961558173193318\\
0.09	0.956965592635614\\
0.1	0.95241870901798\\
0.11	0.947917067648264\\
0.12	0.943460218358579\\
0.13	0.939047715460281\\
0.14	0.934679117699403\\
0.15	0.930353988212529\\
0.16	0.926071894483106\\
0.17	0.921832408298192\\
0.18	0.917635105705636\\
0.19	0.913479566971681\\
0.2	0.909365376538991\\
0.21	0.905292122985094\\
0.22	0.901259398981239\\
0.23	0.897266801251667\\
0.24	0.893313930533277\\
0.25	0.889400391535702\\
0.26	0.885525792901783\\
0.27	0.881689747168427\\
0.28	0.877891870727863\\
0.29	0.874131783789283\\
0.3	0.870409110340859\\
0.31	0.866723478112145\\
0.32	0.863074518536845\\
0.33	0.859461866715963\\
0.34	0.855885161381305\\
0.35	0.852344044859357\\
0.36	0.848838163035516\\
0.37	0.845367165318677\\
0.38	0.841930704606178\\
0.39	0.838528437249082\\
0.4	0.83516002301782\\
0.41	0.83182512506816\\
0.42	0.828523409907528\\
0.43	0.825254547361658\\
0.44	0.822018210541571\\
0.45	0.818814075810887\\
0.46	0.815641822753463\\
0.47	0.81250113414135\\
0.48	0.80939169590307\\
0.49	0.806313197092208\\
0.5	0.803265329856317\\
0.51	0.800247789406133\\
0.52	0.797260273985097\\
0.53	0.794302484839178\\
0.54	0.791374126186995\\
0.55	0.788474905190243\\
0.56	0.785604531924407\\
0.57	0.782762719349769\\
0.58	0.779949183282701\\
0.59	0.777163642367254\\
0.6	0.774405818047013\\
0.61	0.77167543453725\\
0.62	0.768972218797337\\
0.63	0.766295900503449\\
0.64	0.763646212021524\\
0.65	0.761022888380508\\
0.66	0.75842566724585\\
0.67	0.755854288893271\\
0.68	0.753308496182795\\
0.69	0.750788034533028\\
0.7	0.748292651895705\\
0.71	0.745822098730483\\
0.72	0.743376127979986\\
0.73	0.740954495045101\\
0.74	0.738556957760517\\
0.75	0.736183276370507\\
0.76	0.733833213504955\\
0.77	0.731506534155614\\
0.78	0.729203005652612\\
0.79	0.726922397641178\\
0.8	0.724664482058611\\
0.81	0.722429033111471\\
0.82	0.720215827253\\
0.83	0.718024643160768\\
0.84	0.71585526171454\\
0.85	0.713707465974363\\
0.86	0.711581041158874\\
0.87	0.709475774623819\\
0.88	0.707391455840791\\
0.89	0.705327876376173\\
0.9	0.7032848298703\\
0.91	0.701262112016818\\
0.92	0.699259520542257\\
0.93	0.697276855185801\\
0.94	0.695313917679261\\
0.95	0.693370511727251\\
0.96	0.691446442987556\\
0.97	0.689541519051699\\
0.98	0.6876555494257\\
0.99	0.685788345511023\\
1	0.683939720585721\\
};
\addlegendentry{$F_2(t)$}
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.898326413914047\\
1.01	0.894362999873504\\
1.02	0.890439022461586\\
1.03	0.886554089277281\\
1.04	0.882707811824033\\
1.05	0.878899805470892\\
1.06	0.875129689414049\\
1.07	0.871397086638756\\
1.08	0.867701623881626\\
1.09	0.864042931593303\\
1.1	0.860420643901509\\
1.11	0.856834398574457\\
1.12	0.853283836984626\\
1.13	0.849768604072897\\
1.14	0.84628834831305\\
1.15	0.842842721676609\\
1.16	0.839431379598039\\
1.17	0.83605398094029\\
1.18	0.83271018796068\\
1.19	0.829399666277125\\
1.2	0.8261220848347\\
1.21	0.822877115872526\\
1.22	0.819664434891006\\
1.23	0.816483720619362\\
1.24	0.813334654983517\\
1.25	0.810216923074284\\
1.26	0.807130213115874\\
1.27	0.804074216434717\\
1.28	0.8010486274286\\
1.29	0.798053143536101\\
1.3	0.795087465206334\\
1.31	0.792151295868994\\
1.32	0.789244341904702\\
1.33	0.786366312615637\\
1.34	0.783516920196474\\
1.35	0.780695879705595\\
1.36	0.777902909036601\\
1.37	0.775137728890097\\
1.38	0.772400062745764\\
1.39	0.769689636834707\\
1.4	0.767006180112075\\
1.41	0.76434942422996\\
1.42	0.761719103510561\\
1.43	0.759114954919612\\
1.44	0.756536718040085\\
1.45	0.753984135046143\\
1.46	0.75145695067736\\
1.47	0.748954912213193\\
1.48	0.746477769447711\\
1.49	0.744025274664572\\
1.5	0.741597182612254\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	1\\
1.01	0.995024916874584\\
1.02	0.990099336653378\\
1.03	0.985222766774254\\
1.04	0.980394719576162\\
1.05	0.975614712250357\\
1.06	0.970882266792124\\
1.07	0.966196909952974\\
1.08	0.961558173193318\\
1.09	0.956965592635614\\
1.1	0.95241870901798\\
1.11	0.947917067648264\\
1.12	0.943460218358579\\
1.13	0.939047715460281\\
1.14	0.934679117699403\\
1.15	0.930353988212529\\
1.16	0.926071894483106\\
1.17	0.921832408298192\\
1.18	0.917635105705636\\
1.19	0.913479566971681\\
1.2	0.909365376538991\\
1.21	0.905292122985094\\
1.22	0.901259398981239\\
1.23	0.897266801251667\\
1.24	0.893313930533277\\
1.25	0.889400391535702\\
1.26	0.885525792901783\\
1.27	0.881689747168427\\
1.28	0.877891870727863\\
1.29	0.874131783789283\\
1.3	0.870409110340859\\
1.31	0.866723478112145\\
1.32	0.863074518536845\\
1.33	0.859461866715963\\
1.34	0.855885161381305\\
1.35	0.852344044859357\\
1.36	0.848838163035516\\
1.37	0.845367165318677\\
1.38	0.841930704606178\\
1.39	0.838528437249082\\
1.4	0.83516002301782\\
1.41	0.83182512506816\\
1.42	0.828523409907528\\
1.43	0.825254547361658\\
1.44	0.822018210541571\\
1.45	0.818814075810887\\
1.46	0.815641822753463\\
1.47	0.81250113414135\\
1.48	0.80939169590307\\
1.49	0.806313197092208\\
1.5	0.803265329856317\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1.5	1\\
1.51	0.995024916874584\\
1.52	0.990099336653378\\
1.53	0.985222766774254\\
1.54	0.980394719576162\\
1.55	0.975614712250357\\
1.56	0.970882266792124\\
1.57	0.966196909952974\\
1.58	0.961558173193318\\
1.59	0.956965592635614\\
1.6	0.95241870901798\\
1.61	0.947917067648264\\
1.62	0.943460218358579\\
1.63	0.939047715460281\\
1.64	0.934679117699403\\
1.65	0.930353988212529\\
1.66	0.926071894483106\\
1.67	0.921832408298192\\
1.68	0.917635105705636\\
1.69	0.913479566971681\\
1.7	0.909365376538991\\
1.71	0.905292122985094\\
1.72	0.901259398981239\\
1.73	0.897266801251667\\
1.74	0.893313930533277\\
1.75	0.889400391535702\\
1.76	0.885525792901783\\
1.77	0.881689747168427\\
1.78	0.877891870727863\\
1.79	0.874131783789283\\
1.8	0.870409110340859\\
1.81	0.866723478112145\\
1.82	0.863074518536845\\
1.83	0.859461866715963\\
1.84	0.855885161381305\\
1.85	0.852344044859357\\
1.86	0.848838163035516\\
1.87	0.845367165318677\\
1.88	0.841930704606178\\
1.89	0.838528437249082\\
1.9	0.83516002301782\\
1.91	0.83182512506816\\
1.92	0.828523409907528\\
1.93	0.825254547361658\\
1.94	0.822018210541571\\
1.95	0.818814075810887\\
1.96	0.815641822753463\\
1.97	0.81250113414135\\
1.98	0.80939169590307\\
1.99	0.806313197092208\\
2	0.803265329856317\\
2.01	0.800247789406133\\
2.02	0.797260273985097\\
2.03	0.794302484839178\\
2.04	0.791374126186995\\
2.05	0.788474905190243\\
2.06	0.785604531924407\\
2.07	0.782762719349769\\
2.08	0.779949183282701\\
2.09	0.777163642367254\\
2.1	0.774405818047013\\
2.11	0.77167543453725\\
2.12	0.768972218797337\\
2.13	0.766295900503449\\
2.14	0.763646212021524\\
2.15	0.761022888380508\\
2.16	0.75842566724585\\
2.17	0.755854288893271\\
2.18	0.753308496182795\\
2.19	0.750788034533028\\
2.2	0.748292651895705\\
2.21	0.745822098730483\\
2.22	0.743376127979986\\
2.23	0.740954495045101\\
2.24	0.738556957760517\\
2.25	0.736183276370507\\
2.26	0.733833213504955\\
2.27	0.731506534155614\\
2.28	0.729203005652612\\
2.29	0.726922397641178\\
2.3	0.724664482058611\\
2.31	0.722429033111471\\
2.32	0.720215827253\\
2.33	0.718024643160768\\
2.34	0.71585526171454\\
2.35	0.713707465974363\\
2.36	0.711581041158874\\
2.37	0.709475774623819\\
2.38	0.707391455840791\\
2.39	0.705327876376173\\
2.4	0.7032848298703\\
2.41	0.701262112016818\\
2.42	0.699259520542257\\
2.43	0.697276855185801\\
2.44	0.695313917679261\\
2.45	0.693370511727251\\
2.46	0.691446442987556\\
2.47	0.689541519051699\\
2.48	0.6876555494257\\
2.49	0.685788345511023\\
2.5	0.683939720585721\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1\\
1.76	0.995024916874584\\
1.77	0.990099336653378\\
1.78	0.985222766774254\\
1.79	0.980394719576162\\
1.8	0.975614712250357\\
1.81	0.970882266792124\\
1.82	0.966196909952974\\
1.83	0.961558173193318\\
1.84	0.956965592635614\\
1.85	0.95241870901798\\
1.86	0.947917067648264\\
1.87	0.943460218358579\\
1.88	0.939047715460281\\
1.89	0.934679117699403\\
1.9	0.930353988212529\\
1.91	0.926071894483106\\
1.92	0.921832408298192\\
1.93	0.917635105705636\\
1.94	0.913479566971681\\
1.95	0.909365376538991\\
1.96	0.905292122985094\\
1.97	0.901259398981239\\
1.98	0.897266801251667\\
1.99	0.893313930533277\\
2	0.889400391535702\\
2.01	0.885525792901783\\
2.02	0.881689747168427\\
2.03	0.877891870727863\\
2.04	0.874131783789283\\
2.05	0.870409110340859\\
2.06	0.866723478112145\\
2.07	0.863074518536846\\
2.08	0.859461866715963\\
2.09	0.855885161381305\\
2.1	0.852344044859357\\
2.11	0.848838163035516\\
2.12	0.845367165318677\\
2.13	0.841930704606178\\
2.14	0.838528437249082\\
2.15	0.83516002301782\\
2.16	0.83182512506816\\
2.17	0.828523409907528\\
2.18	0.825254547361658\\
2.19	0.822018210541571\\
2.2	0.818814075810887\\
2.21	0.815641822753463\\
2.22	0.812501134141351\\
2.23	0.80939169590307\\
2.24	0.806313197092208\\
2.25	0.803265329856317\\
2.26	0.800247789406133\\
2.27	0.797260273985097\\
2.28	0.794302484839178\\
2.29	0.791374126186995\\
2.3	0.788474905190243\\
2.31	0.785604531924407\\
2.32	0.782762719349769\\
2.33	0.779949183282701\\
2.34	0.777163642367254\\
2.35	0.774405818047013\\
2.36	0.77167543453725\\
2.37	0.768972218797337\\
2.38	0.766295900503449\\
2.39	0.763646212021524\\
2.4	0.761022888380508\\
2.41	0.75842566724585\\
2.42	0.755854288893271\\
2.43	0.753308496182795\\
2.44	0.750788034533028\\
2.45	0.748292651895705\\
2.46	0.745822098730483\\
2.47	0.743376127979986\\
2.48	0.740954495045101\\
2.49	0.738556957760517\\
2.5	0.736183276370507\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2.5	0.857924964428183\\
2.51	0.854363551526799\\
2.52	0.850837575275872\\
2.53	0.847346683074839\\
2.54	0.843890525831569\\
2.55	0.840468757927459\\
2.56	0.837081037182866\\
2.57	0.833727024822894\\
2.58	0.830406385443511\\
2.59	0.827118786978011\\
2.6	0.82386390066381\\
2.61	0.820641401009562\\
2.62	0.817450965762617\\
2.63	0.814292275876792\\
2.64	0.811165015480465\\
2.65	0.808068871844992\\
2.66	0.805003535353428\\
2.67	0.80196869946957\\
2.68	0.7989640607073\\
2.69	0.795989318600239\\
2.7	0.793044175671696\\
2.71	0.790128337404925\\
2.72	0.787241512213668\\
2.73	0.784383411413002\\
2.74	0.781553749190464\\
2.75	0.778752242577474\\
2.76	0.775978611421036\\
2.77	0.773232578355722\\
2.78	0.77051386877594\\
2.79	0.767822210808463\\
2.8	0.765157335285254\\
2.81	0.762518975716538\\
2.82	0.75990686826416\\
2.83	0.757320751715199\\
2.84	0.754760367455843\\
2.85	0.752225459445535\\
2.86	0.749715774191359\\
2.87	0.7472310607227\\
2.88	0.74477107056614\\
2.89	0.742335557720612\\
2.9	0.739924278632804\\
2.91	0.737536992172797\\
2.92	0.735173459609955\\
2.93	0.732833444589053\\
2.94	0.730516713106638\\
2.95	0.728223033487631\\
2.96	0.72595217636216\\
2.97	0.723703914642619\\
2.98	0.721478023500963\\
2.99	0.719274280346223\\
3	0.717092464802247\\
};
\addplot [color=red, blue, forget plot]
  table[row sep=crcr]{%
2.5	1\\
2.51	0.995024916874584\\
2.52	0.990099336653378\\
2.53	0.985222766774254\\
2.54	0.980394719576162\\
2.55	0.975614712250357\\
2.56	0.970882266792124\\
2.57	0.966196909952974\\
2.58	0.961558173193318\\
2.59	0.956965592635614\\
2.6	0.95241870901798\\
2.61	0.947917067648264\\
2.62	0.943460218358579\\
2.63	0.939047715460281\\
2.64	0.934679117699403\\
2.65	0.930353988212529\\
2.66	0.926071894483106\\
2.67	0.921832408298192\\
2.68	0.917635105705636\\
2.69	0.913479566971681\\
2.7	0.909365376538991\\
2.71	0.905292122985094\\
2.72	0.901259398981239\\
2.73	0.897266801251667\\
2.74	0.893313930533277\\
2.75	0.889400391535702\\
2.76	0.885525792901783\\
2.77	0.881689747168427\\
2.78	0.877891870727863\\
2.79	0.874131783789283\\
2.8	0.870409110340859\\
2.81	0.866723478112145\\
2.82	0.863074518536846\\
2.83	0.859461866715963\\
2.84	0.855885161381305\\
2.85	0.852344044859357\\
2.86	0.848838163035516\\
2.87	0.845367165318677\\
2.88	0.841930704606178\\
2.89	0.838528437249082\\
2.9	0.83516002301782\\
2.91	0.83182512506816\\
2.92	0.828523409907528\\
2.93	0.825254547361658\\
2.94	0.822018210541571\\
2.95	0.818814075810887\\
2.96	0.815641822753463\\
2.97	0.81250113414135\\
2.98	0.80939169590307\\
2.99	0.806313197092208\\
3	0.803265329856317\\
};

\addplot [color=black, mark=x, only marks]
  table[row sep=crcr]{%
  100	0.803265329856317\\
};
\addlegendentry{Lost}

\end{axis}


\end{tikzpicture}%



==> Figs/Virtual_age.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ytick=\empty,
width=2.5in,
extra x ticks={2.25,2.5},
extra x tick labels={$t_g'$,$t_p$}, % Adjust the yshift value
xtick={1},
height=1.2in,
    scale only axis,
    xmin=1.75,
    xmax=3,
    xlabel style={font=\color{white!15!black}},
    xlabel=time,
    ylabel=Fidelity,
    ymin=0.5,
    ymax=1.22,
    ylabel style={font=\color{white!15!black}},
    axis background/.style={fill=white},
     xlabel style={yshift=0.3cm},
    ylabel style={yshift=-0.9cm},
    axis x line*=bottom,
    axis y line*=left,
    legend pos=outer north east,
%xmajorgrids,
%ymajorgrids
]
\tikzset{cross/.style={cross out, draw=black, minimum size=2.5*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

% \draw[dashed] (axis cs: 1,0) -- (axis cs:1,1.05);
% \draw[solid, color=blue] (axis cs:1,0.803265329856317) -- (axis cs:1,0.898326413914047);
%   \draw (axis cs:1	,0.683939720585721) node[cross=2pt,rotate=0]{};

% \node [ align=center, font=\small] at (axis cs: 1,1.12){Pur. \\ (success)};
% \node [ align=right, font=\small] at (axis cs: 0.89,0.92){$F_p$};
 % \node[draw, circle, fill=blue, font=\tiny] (1pt)at (axis cs: 1,	0.803265329856317) {};
% \draw [black, fill=black] (axis cs: 1,0.803265329856317) circle (1pt);
% \draw [black, fill=black] (axis cs:1,0.683939720585721) circle (1pt);
  % \draw [black, fill=black] (axis cs:1,0.898326413914047) circle (1pt);
  
% \draw[dashed] (axis cs: 1.5,0) -- (axis cs:1.5,1.05);
% \node [ align=center, font=\small] at (axis cs: 1.5,1.12){Pur. \\ (Fail)};
% \draw (axis cs:1.5,	0.741597182612254) node[cross=2pt,rotate=0]{};
% \draw (axis cs:1.5,	0.803265329856317) node[cross=2pt,rotate=0]{};

\draw[dashed] (axis cs: 2.5,0) -- (axis cs:2.5,1.05);
\draw[solid, color=blue] (axis cs:2.5,0.736183276370507) -- (axis cs:2.5,	0.889400391535702);

\node [ align=center, font=\small] at (axis cs: 2.5,1.12){Pur. \\ (Success)};
% \draw [black, fill=black] (axis cs: 2.5,	0.736183276370507) circle (1pt);
% \draw [black, fill=black] (axis cs:2.5,	0.683939720585721) circle (1pt);
  \draw [black, fill=black] (axis cs:2.5,	0.889400391535702) circle (1pt);

\draw (axis cs:2.5,	0.683939720585721) node[cross=2pt,rotate=0]{};

  \node [ align=right, font=\small] at (axis cs: 2.45,0.85){$F_p$};

% \draw[dashed] (axis cs: 0,1) -- (axis cs:3,1);
% \node [ align=center, ] at (axis cs:0,1){1};

% \draw[dashed] (axis cs: 0.5,0) -- (axis cs:0.5,1.05);
\draw[dashed] (axis cs: 1.75,0) -- (axis cs:1.75,1.05);
\draw[dotted] (axis cs: 2.25,0) -- (axis cs:2.25,1.05);

% \draw[ >=stealth',<->] (axis cs:0.014,0.63) -- (axis cs: 0.5,0.63);
%   \node [ align=center] at (axis cs: 0.25,0.67){$\tau_1$};

% \draw[ >=stealth',<->] (axis cs: 0.5,0.63) -- (axis cs: 1,0.63);
%   \node [ align=center] at (axis cs: 0.75,0.67){$\tau_2$};

% \draw[ >=stealth',<->] (axis cs: 1,0.63) -- (axis cs: 1.5,0.63);
%   \node [ align=center ] at (axis cs: 1.25,0.67){$\tau_3$};

% \draw[ >=stealth',<->] (axis cs: 1.5,0.63) -- (axis cs: 1.75,0.63);
%   \node [ align=center] at (axis cs: 1.63,0.67){$\tau_4$};

\draw[ >=stealth',<->] (axis cs: 1.75,0.53) -- (axis cs: 2.5,0.53);
  \node [ align=center] at (axis cs: 2.125,0.58){$\triangle n_1$};

\draw[ >=stealth',<->] (axis cs: 2.25,0.58) -- (axis cs: 2.5,0.58);
  \node [ align=center] at (axis cs: 2.37,0.63){$\triangle n_p$};









% \addplot [color=blue]
%   table[row sep=crcr]{%
% 0.5	1\\
% 0.51	0.995024916874584\\
% 0.52	0.990099336653378\\
% 0.53	0.985222766774254\\
% 0.54	0.980394719576162\\
% 0.55	0.975614712250357\\
% 0.56	0.970882266792124\\
% 0.57	0.966196909952974\\
% 0.58	0.961558173193318\\
% 0.59	0.956965592635614\\
% 0.6	0.95241870901798\\
% 0.61	0.947917067648264\\
% 0.62	0.943460218358579\\
% 0.63	0.939047715460281\\
% 0.64	0.934679117699403\\
% 0.65	0.930353988212529\\
% 0.66	0.926071894483106\\
% 0.67	0.921832408298192\\
% 0.68	0.917635105705636\\
% 0.69	0.913479566971681\\
% 0.7	0.909365376538991\\
% 0.71	0.905292122985094\\
% 0.72	0.901259398981239\\
% 0.73	0.897266801251667\\
% 0.74	0.893313930533277\\
% 0.75	0.889400391535702\\
% 0.76	0.885525792901783\\
% 0.77	0.881689747168427\\
% 0.78	0.877891870727863\\
% 0.79	0.874131783789283\\
% 0.8	0.870409110340859\\
% 0.81	0.866723478112145\\
% 0.82	0.863074518536845\\
% 0.83	0.859461866715963\\
% 0.84	0.855885161381305\\
% 0.85	0.852344044859357\\
% 0.86	0.848838163035516\\
% 0.87	0.845367165318677\\
% 0.88	0.841930704606178\\
% 0.89	0.838528437249082\\
% 0.9	0.83516002301782\\
% 0.91	0.83182512506816\\
% 0.92	0.828523409907528\\
% 0.93	0.825254547361658\\
% 0.94	0.822018210541571\\
% 0.95	0.818814075810887\\
% 0.96	0.815641822753463\\
% 0.97	0.81250113414135\\
% 0.98	0.80939169590307\\
% 0.99	0.806313197092208\\
% 1	0.803265329856317\\
% };
% \addlegendentry{$F_1(t)$}

% \addplot [color=red, dashed]
%   table[row sep=crcr]{%
% 0	1\\
% 0.01	0.995024916874584\\
% 0.02	0.990099336653378\\
% 0.03	0.985222766774254\\
% 0.04	0.980394719576162\\
% 0.05	0.975614712250357\\
% 0.06	0.970882266792124\\
% 0.07	0.966196909952974\\
% 0.08	0.961558173193318\\
% 0.09	0.956965592635614\\
% 0.1	0.95241870901798\\
% 0.11	0.947917067648264\\
% 0.12	0.943460218358579\\
% 0.13	0.939047715460281\\
% 0.14	0.934679117699403\\
% 0.15	0.930353988212529\\
% 0.16	0.926071894483106\\
% 0.17	0.921832408298192\\
% 0.18	0.917635105705636\\
% 0.19	0.913479566971681\\
% 0.2	0.909365376538991\\
% 0.21	0.905292122985094\\
% 0.22	0.901259398981239\\
% 0.23	0.897266801251667\\
% 0.24	0.893313930533277\\
% 0.25	0.889400391535702\\
% 0.26	0.885525792901783\\
% 0.27	0.881689747168427\\
% 0.28	0.877891870727863\\
% 0.29	0.874131783789283\\
% 0.3	0.870409110340859\\
% 0.31	0.866723478112145\\
% 0.32	0.863074518536845\\
% 0.33	0.859461866715963\\
% 0.34	0.855885161381305\\
% 0.35	0.852344044859357\\
% 0.36	0.848838163035516\\
% 0.37	0.845367165318677\\
% 0.38	0.841930704606178\\
% 0.39	0.838528437249082\\
% 0.4	0.83516002301782\\
% 0.41	0.83182512506816\\
% 0.42	0.828523409907528\\
% 0.43	0.825254547361658\\
% 0.44	0.822018210541571\\
% 0.45	0.818814075810887\\
% 0.46	0.815641822753463\\
% 0.47	0.81250113414135\\
% 0.48	0.80939169590307\\
% 0.49	0.806313197092208\\
% 0.5	0.803265329856317\\
% 0.51	0.800247789406133\\
% 0.52	0.797260273985097\\
% 0.53	0.794302484839178\\
% 0.54	0.791374126186995\\
% 0.55	0.788474905190243\\
% 0.56	0.785604531924407\\
% 0.57	0.782762719349769\\
% 0.58	0.779949183282701\\
% 0.59	0.777163642367254\\
% 0.6	0.774405818047013\\
% 0.61	0.77167543453725\\
% 0.62	0.768972218797337\\
% 0.63	0.766295900503449\\
% 0.64	0.763646212021524\\
% 0.65	0.761022888380508\\
% 0.66	0.75842566724585\\
% 0.67	0.755854288893271\\
% 0.68	0.753308496182795\\
% 0.69	0.750788034533028\\
% 0.7	0.748292651895705\\
% 0.71	0.745822098730483\\
% 0.72	0.743376127979986\\
% 0.73	0.740954495045101\\
% 0.74	0.738556957760517\\
% 0.75	0.736183276370507\\
% 0.76	0.733833213504955\\
% 0.77	0.731506534155614\\
% 0.78	0.729203005652612\\
% 0.79	0.726922397641178\\
% 0.8	0.724664482058611\\
% 0.81	0.722429033111471\\
% 0.82	0.720215827253\\
% 0.83	0.718024643160768\\
% 0.84	0.71585526171454\\
% 0.85	0.713707465974363\\
% 0.86	0.711581041158874\\
% 0.87	0.709475774623819\\
% 0.88	0.707391455840791\\
% 0.89	0.705327876376173\\
% 0.9	0.7032848298703\\
% 0.91	0.701262112016818\\
% 0.92	0.699259520542257\\
% 0.93	0.697276855185801\\
% 0.94	0.695313917679261\\
% 0.95	0.693370511727251\\
% 0.96	0.691446442987556\\
% 0.97	0.689541519051699\\
% 0.98	0.6876555494257\\
% 0.99	0.685788345511023\\
% 1	0.683939720585721\\
% };
% \addlegendentry{$F_2(t)$}
% \addplot [color=red, dashed, forget plot]
%   table[row sep=crcr]{%
% 1	0.898326413914047\\
% 1.01	0.894362999873504\\
% 1.02	0.890439022461586\\
% 1.03	0.886554089277281\\
% 1.04	0.882707811824033\\
% 1.05	0.878899805470892\\
% 1.06	0.875129689414049\\
% 1.07	0.871397086638756\\
% 1.08	0.867701623881626\\
% 1.09	0.864042931593303\\
% 1.1	0.860420643901509\\
% 1.11	0.856834398574457\\
% 1.12	0.853283836984626\\
% 1.13	0.849768604072897\\
% 1.14	0.84628834831305\\
% 1.15	0.842842721676609\\
% 1.16	0.839431379598039\\
% 1.17	0.83605398094029\\
% 1.18	0.83271018796068\\
% 1.19	0.829399666277125\\
% 1.2	0.8261220848347\\
% 1.21	0.822877115872526\\
% 1.22	0.819664434891006\\
% 1.23	0.816483720619362\\
% 1.24	0.813334654983517\\
% 1.25	0.810216923074284\\
% 1.26	0.807130213115874\\
% 1.27	0.804074216434717\\
% 1.28	0.8010486274286\\
% 1.29	0.798053143536101\\
% 1.3	0.795087465206334\\
% 1.31	0.792151295868994\\
% 1.32	0.789244341904702\\
% 1.33	0.786366312615637\\
% 1.34	0.783516920196474\\
% 1.35	0.780695879705595\\
% 1.36	0.777902909036601\\
% 1.37	0.775137728890097\\
% 1.38	0.772400062745764\\
% 1.39	0.769689636834707\\
% 1.4	0.767006180112075\\
% 1.41	0.76434942422996\\
% 1.42	0.761719103510561\\
% 1.43	0.759114954919612\\
% 1.44	0.756536718040085\\
% 1.45	0.753984135046143\\
% 1.46	0.75145695067736\\
% 1.47	0.748954912213193\\
% 1.48	0.746477769447711\\
% 1.49	0.744025274664572\\
% 1.5	0.741597182612254\\
% };
% \addplot [color=blue, forget plot]
%   table[row sep=crcr]{%
% 1	1\\
% 1.01	0.995024916874584\\
% 1.02	0.990099336653378\\
% 1.03	0.985222766774254\\
% 1.04	0.980394719576162\\
% 1.05	0.975614712250357\\
% 1.06	0.970882266792124\\
% 1.07	0.966196909952974\\
% 1.08	0.961558173193318\\
% 1.09	0.956965592635614\\
% 1.1	0.95241870901798\\
% 1.11	0.947917067648264\\
% 1.12	0.943460218358579\\
% 1.13	0.939047715460281\\
% 1.14	0.934679117699403\\
% 1.15	0.930353988212529\\
% 1.16	0.926071894483106\\
% 1.17	0.921832408298192\\
% 1.18	0.917635105705636\\
% 1.19	0.913479566971681\\
% 1.2	0.909365376538991\\
% 1.21	0.905292122985094\\
% 1.22	0.901259398981239\\
% 1.23	0.897266801251667\\
% 1.24	0.893313930533277\\
% 1.25	0.889400391535702\\
% 1.26	0.885525792901783\\
% 1.27	0.881689747168427\\
% 1.28	0.877891870727863\\
% 1.29	0.874131783789283\\
% 1.3	0.870409110340859\\
% 1.31	0.866723478112145\\
% 1.32	0.863074518536845\\
% 1.33	0.859461866715963\\
% 1.34	0.855885161381305\\
% 1.35	0.852344044859357\\
% 1.36	0.848838163035516\\
% 1.37	0.845367165318677\\
% 1.38	0.841930704606178\\
% 1.39	0.838528437249082\\
% 1.4	0.83516002301782\\
% 1.41	0.83182512506816\\
% 1.42	0.828523409907528\\
% 1.43	0.825254547361658\\
% 1.44	0.822018210541571\\
% 1.45	0.818814075810887\\
% 1.46	0.815641822753463\\
% 1.47	0.81250113414135\\
% 1.48	0.80939169590307\\
% 1.49	0.806313197092208\\
% 1.5	0.803265329856317\\
% };
\addplot [color=red, dashed]
  table[row sep=crcr]{%
1.5	1\\
1.51	0.995024916874584\\
1.52	0.990099336653378\\
1.53	0.985222766774254\\
1.54	0.980394719576162\\
1.55	0.975614712250357\\
1.56	0.970882266792124\\
1.57	0.966196909952974\\
1.58	0.961558173193318\\
1.59	0.956965592635614\\
1.6	0.95241870901798\\
1.61	0.947917067648264\\
1.62	0.943460218358579\\
1.63	0.939047715460281\\
1.64	0.934679117699403\\
1.65	0.930353988212529\\
1.66	0.926071894483106\\
1.67	0.921832408298192\\
1.68	0.917635105705636\\
1.69	0.913479566971681\\
1.7	0.909365376538991\\
1.71	0.905292122985094\\
1.72	0.901259398981239\\
1.73	0.897266801251667\\
1.74	0.893313930533277\\
1.75	0.889400391535702\\
1.76	0.885525792901783\\
1.77	0.881689747168427\\
1.78	0.877891870727863\\
1.79	0.874131783789283\\
1.8	0.870409110340859\\
1.81	0.866723478112145\\
1.82	0.863074518536845\\
1.83	0.859461866715963\\
1.84	0.855885161381305\\
1.85	0.852344044859357\\
1.86	0.848838163035516\\
1.87	0.845367165318677\\
1.88	0.841930704606178\\
1.89	0.838528437249082\\
1.9	0.83516002301782\\
1.91	0.83182512506816\\
1.92	0.828523409907528\\
1.93	0.825254547361658\\
1.94	0.822018210541571\\
1.95	0.818814075810887\\
1.96	0.815641822753463\\
1.97	0.81250113414135\\
1.98	0.80939169590307\\
1.99	0.806313197092208\\
2	0.803265329856317\\
2.01	0.800247789406133\\
2.02	0.797260273985097\\
2.03	0.794302484839178\\
2.04	0.791374126186995\\
2.05	0.788474905190243\\
2.06	0.785604531924407\\
2.07	0.782762719349769\\
2.08	0.779949183282701\\
2.09	0.777163642367254\\
2.1	0.774405818047013\\
2.11	0.77167543453725\\
2.12	0.768972218797337\\
2.13	0.766295900503449\\
2.14	0.763646212021524\\
2.15	0.761022888380508\\
2.16	0.75842566724585\\
2.17	0.755854288893271\\
2.18	0.753308496182795\\
2.19	0.750788034533028\\
2.2	0.748292651895705\\
2.21	0.745822098730483\\
2.22	0.743376127979986\\
2.23	0.740954495045101\\
2.24	0.738556957760517\\
2.25	0.736183276370507\\
2.26	0.733833213504955\\
2.27	0.731506534155614\\
2.28	0.729203005652612\\
2.29	0.726922397641178\\
2.3	0.724664482058611\\
2.31	0.722429033111471\\
2.32	0.720215827253\\
2.33	0.718024643160768\\
2.34	0.71585526171454\\
2.35	0.713707465974363\\
2.36	0.711581041158874\\
2.37	0.709475774623819\\
2.38	0.707391455840791\\
2.39	0.705327876376173\\
2.4	0.7032848298703\\
2.41	0.701262112016818\\
2.42	0.699259520542257\\
2.43	0.697276855185801\\
2.44	0.695313917679261\\
2.45	0.693370511727251\\
2.46	0.691446442987556\\
2.47	0.689541519051699\\
2.48	0.6876555494257\\
2.49	0.685788345511023\\
2.5	0.683939720585721\\
};
\addlegendentry{$F_2(n)$}

\addplot [color=blue]
  table[row sep=crcr]{%
1.75	1\\
1.76	0.995024916874584\\
1.77	0.990099336653378\\
1.78	0.985222766774254\\
1.79	0.980394719576162\\
1.8	0.975614712250357\\
1.81	0.970882266792124\\
1.82	0.966196909952974\\
1.83	0.961558173193318\\
1.84	0.956965592635614\\
1.85	0.95241870901798\\
1.86	0.947917067648264\\
1.87	0.943460218358579\\
1.88	0.939047715460281\\
1.89	0.934679117699403\\
1.9	0.930353988212529\\
1.91	0.926071894483106\\
1.92	0.921832408298192\\
1.93	0.917635105705636\\
1.94	0.913479566971681\\
1.95	0.909365376538991\\
1.96	0.905292122985094\\
1.97	0.901259398981239\\
1.98	0.897266801251667\\
1.99	0.893313930533277\\
2	0.889400391535702\\
2.01	0.885525792901783\\
2.02	0.881689747168427\\
2.03	0.877891870727863\\
2.04	0.874131783789283\\
2.05	0.870409110340859\\
2.06	0.866723478112145\\
2.07	0.863074518536846\\
2.08	0.859461866715963\\
2.09	0.855885161381305\\
2.1	0.852344044859357\\
2.11	0.848838163035516\\
2.12	0.845367165318677\\
2.13	0.841930704606178\\
2.14	0.838528437249082\\
2.15	0.83516002301782\\
2.16	0.83182512506816\\
2.17	0.828523409907528\\
2.18	0.825254547361658\\
2.19	0.822018210541571\\
2.2	0.818814075810887\\
2.21	0.815641822753463\\
2.22	0.812501134141351\\
2.23	0.80939169590307\\
2.24	0.806313197092208\\
2.25	0.803265329856317\\
2.26	0.800247789406133\\
2.27	0.797260273985097\\
2.28	0.794302484839178\\
2.29	0.791374126186995\\
2.3	0.788474905190243\\
2.31	0.785604531924407\\
2.32	0.782762719349769\\
2.33	0.779949183282701\\
2.34	0.777163642367254\\
2.35	0.774405818047013\\
2.36	0.77167543453725\\
2.37	0.768972218797337\\
2.38	0.766295900503449\\
2.39	0.763646212021524\\
2.4	0.761022888380508\\
2.41	0.75842566724585\\
2.42	0.755854288893271\\
2.43	0.753308496182795\\
2.44	0.750788034533028\\
2.45	0.748292651895705\\
2.46	0.745822098730483\\
2.47	0.743376127979986\\
2.48	0.740954495045101\\
2.49	0.738556957760517\\
2.5	0.736183276370507\\
};
\addlegendentry{$F_1(n)$}

\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
2.25	1\\
2.26	0.995024916874584\\
2.27	0.990099336653378\\
2.28	0.985222766774254\\
2.29	0.980394719576162\\
2.3	0.975614712250357\\
2.31	0.970882266792124\\
2.32	0.966196909952974\\
2.33	0.961558173193318\\
2.34	0.956965592635614\\
2.35	0.95241870901798\\
2.36	0.947917067648264\\
2.37	0.943460218358579\\
2.38	0.939047715460281\\
2.39	0.934679117699403\\
2.4	0.930353988212529\\
2.41	0.926071894483106\\
2.42	0.921832408298192\\
2.43	0.917635105705636\\
2.44	0.913479566971681\\
2.45	0.909365376538991\\
2.46	0.905292122985094\\
2.47	0.901259398981239\\
2.48	0.897266801251667\\
2.49	0.893313930533277\\
2.5	0.889400391535702\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
% 2.25	1\\
% 2.26	0.995024916874584\\
% 2.27	0.990099336653378\\
% 2.28	0.985222766774254\\
% 2.29	0.980394719576162\\
% 2.3	0.975614712250357\\
% 2.31	0.970882266792124\\
% 2.32	0.966196909952974\\
% 2.33	0.961558173193318\\
% 2.34	0.956965592635614\\
% 2.35	0.95241870901798\\
% 2.36	0.947917067648264\\
% 2.37	0.943460218358579\\
% 2.38	0.939047715460281\\
% 2.39	0.934679117699403\\
% 2.4	0.930353988212529\\
% 2.41	0.926071894483106\\
% 2.42	0.921832408298192\\
% 2.43	0.917635105705636\\
% 2.44	0.913479566971681\\
% 2.45	0.909365376538991\\
% 2.46	0.905292122985094\\
% 2.47	0.901259398981239\\
% 2.48	0.897266801251667\\
% 2.49	0.893313930533277\\
% 2.5	0.889400391535702\\
2.51	0.885525792901783\\
2.52	0.881689747168427\\
2.53	0.877891870727863\\
2.54	0.874131783789283\\
2.55	0.870409110340859\\
2.56	0.866723478112145\\
2.57	0.863074518536846\\
2.58	0.859461866715963\\
2.59	0.855885161381305\\
2.6	0.852344044859357\\
2.61	0.848838163035516\\
2.62	0.845367165318677\\
2.63	0.841930704606178\\
2.64	0.838528437249082\\
2.65	0.83516002301782\\
2.66	0.83182512506816\\
2.67	0.828523409907528\\
2.68	0.825254547361658\\
2.69	0.822018210541571\\
2.7	0.818814075810887\\
2.71	0.815641822753463\\
2.72	0.812501134141351\\
2.73	0.80939169590307\\
2.74	0.806313197092208\\
2.75	0.803265329856317\\
2.76	0.800247789406133\\
2.77	0.797260273985097\\
2.78	0.794302484839178\\
2.79	0.791374126186995\\
2.8	0.788474905190243\\
2.81	0.785604531924407\\
2.82	0.782762719349769\\
2.83	0.779949183282701\\
2.84	0.777163642367254\\
2.85	0.774405818047013\\
2.86	0.77167543453725\\
2.87	0.768972218797337\\
2.88	0.766295900503449\\
2.89	0.763646212021524\\
2.9	0.761022888380508\\
2.91	0.75842566724585\\
2.92	0.755854288893271\\
2.93	0.753308496182795\\
2.94	0.750788034533028\\
2.95	0.748292651895705\\
2.96	0.745822098730483\\
2.97	0.743376127979986\\
2.98	0.740954495045101\\
2.99	0.738556957760517\\
3	0.736183276370507\\
};

% \addplot [color=red, dashed, forget plot]
%   table[row sep=crcr]{%
% 2.5	0.857924964428183\\
% 2.51	0.854363551526799\\
% 2.52	0.850837575275872\\
% 2.53	0.847346683074839\\
% 2.54	0.843890525831569\\
% 2.55	0.840468757927459\\
% 2.56	0.837081037182866\\
% 2.57	0.833727024822894\\
% 2.58	0.830406385443511\\
% 2.59	0.827118786978011\\
% 2.6	0.82386390066381\\
% 2.61	0.820641401009562\\
% 2.62	0.817450965762617\\
% 2.63	0.814292275876792\\
% 2.64	0.811165015480465\\
% 2.65	0.808068871844992\\
% 2.66	0.805003535353428\\
% 2.67	0.80196869946957\\
% 2.68	0.7989640607073\\
% 2.69	0.795989318600239\\
% 2.7	0.793044175671696\\
% 2.71	0.790128337404925\\
% 2.72	0.787241512213668\\
% 2.73	0.784383411413002\\
% 2.74	0.781553749190464\\
% 2.75	0.778752242577474\\
% 2.76	0.775978611421036\\
% 2.77	0.773232578355722\\
% 2.78	0.77051386877594\\
% 2.79	0.767822210808463\\
% 2.8	0.765157335285254\\
% 2.81	0.762518975716538\\
% 2.82	0.75990686826416\\
% 2.83	0.757320751715199\\
% 2.84	0.754760367455843\\
% 2.85	0.752225459445535\\
% 2.86	0.749715774191359\\
% 2.87	0.7472310607227\\
% 2.88	0.74477107056614\\
% 2.89	0.742335557720612\\
% 2.9	0.739924278632804\\
% 2.91	0.737536992172797\\
% 2.92	0.735173459609955\\
% 2.93	0.732833444589053\\
% 2.94	0.730516713106638\\
% 2.95	0.728223033487631\\
% 2.96	0.72595217636216\\
% 2.97	0.723703914642619\\
% 2.98	0.721478023500963\\
% 2.99	0.719274280346223\\
% 3	0.717092464802247\\
% };
\addplot [color=red, blue, forget plot]
  table[row sep=crcr]{%
2.5	1\\
2.51	0.995024916874584\\
2.52	0.990099336653378\\
2.53	0.985222766774254\\
2.54	0.980394719576162\\
2.55	0.975614712250357\\
2.56	0.970882266792124\\
2.57	0.966196909952974\\
2.58	0.961558173193318\\
2.59	0.956965592635614\\
2.6	0.95241870901798\\
2.61	0.947917067648264\\
2.62	0.943460218358579\\
2.63	0.939047715460281\\
2.64	0.934679117699403\\
2.65	0.930353988212529\\
2.66	0.926071894483106\\
2.67	0.921832408298192\\
2.68	0.917635105705636\\
2.69	0.913479566971681\\
2.7	0.909365376538991\\
2.71	0.905292122985094\\
2.72	0.901259398981239\\
2.73	0.897266801251667\\
2.74	0.893313930533277\\
2.75	0.889400391535702\\
2.76	0.885525792901783\\
2.77	0.881689747168427\\
2.78	0.877891870727863\\
2.79	0.874131783789283\\
2.8	0.870409110340859\\
2.81	0.866723478112145\\
2.82	0.863074518536846\\
2.83	0.859461866715963\\
2.84	0.855885161381305\\
2.85	0.852344044859357\\
2.86	0.848838163035516\\
2.87	0.845367165318677\\
2.88	0.841930704606178\\
2.89	0.838528437249082\\
2.9	0.83516002301782\\
2.91	0.83182512506816\\
2.92	0.828523409907528\\
2.93	0.825254547361658\\
2.94	0.822018210541571\\
2.95	0.818814075810887\\
2.96	0.815641822753463\\
2.97	0.81250113414135\\
2.98	0.80939169590307\\
2.99	0.806313197092208\\
3	0.803265329856317\\
};

\addplot [color=black, mark=x, only marks]
  table[row sep=crcr]{%
  100	0.803265329856317\\
};
\addlegendentry{Lost}

\end{axis}


\end{tikzpicture}%



==> Figs/average_qubits_nr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9in,
height=0.8in,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (\si{\km})},
ymin=1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average Nr. of qubits},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
 xlabel style={yshift=0.2cm},
 ylabel style={yshift=-0.35cm},
legend style={legend cell align=left, align=center, draw=white!15!black},
legend pos= outer north east
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);
\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
4	1.97335772143871\\
6	1.95700662584734\\
8	1.93835659501354\\
10	1.9174789431222\\
12	1.89470783262379\\
14	1.86965529189218\\
16	1.84286186898684\\
18	1.81205773329749\\
20	1.77037175489266\\
22	1.70835700449618\\
24	1.60865266804506\\
26	1.47716281957811\\
28	1.31076377671788\\
30	1.14133765499133\\
};
\addlegendentry{Pur. \\(Analyt.)}

% \addplot [color=blue, mark=asterisk, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 4	1.973694\\
% 6	1.957467\\
% 8	1.938615\\
% 10	1.9175655\\
% 12	1.8949245\\
% 14	1.8693995\\
% 16	1.8431895\\
% 18	1.812002\\
% 20	1.770554\\
% 22	1.706983\\
% 24	1.60937\\
% 26	1.4802725\\
% 28	1.305035\\
% 30	1.1382975\\
% };
% \addlegendentry{data2}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
4	1.999997\\
6	1.999999\\
8	1.999998\\
10	1.9999995\\
12	1.999973\\
14	1.999737\\
16	1.9977025\\
18	1.987176\\
20	1.9537725\\
22	1.8860175\\
24	1.7617885\\
26	1.598908\\
28	1.3947565\\
30	1.203239\\
};
\addlegendentry{No Pur. \\ (Sim.)}


\end{axis}
\end{tikzpicture}%

==> Figs/temp.tex <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 11056
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 7771
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
%\divide\dimen3 by 2
}
\begin{tikzpicture}[x=0.16, y=0.16, every node/.style={scale=1.8}]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+360\XFigu, width=+200\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}

\clip(-862,-11667) rectangle (10194,-3896);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetdash{}{+0pt}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (7020,-10170)--node[right,yshift=3pt, font=\Huge]{$1-p_g$}(8055,-10890);
\draw (8370,-10260)--node[right,yshift=3pt, font=\Huge]{$1-p_g$}(8370,-10710);
\pgfsetfillcolor{black}
\pgfsetdash{}{+0pt}
\draw (8685,-10890) node[below,yshift=-15pt,xshift=45pt, font=\Huge]{$1-p_g$} arc[start angle=+103.3, end angle=+-112.1, radius=+307.9];
\draw (8775,-4050)  node[below,yshift=-15pt,xshift=42pt, font=\Huge]{$1-p_g$} arc[start angle=+103.3, end angle=+-112.1, radius=+307.9];
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9135,-7965)  node[right, yshift=60pt, xshift=3pt, font=\Huge]{$p_gp_s$} arc[start angle=+-56.05, end angle=+56.05, radius=+1139.2];
\draw (9135,-5805)  node[right, yshift=18pt, xshift=3pt, font=\Huge]{$p_gp_s$}arc[start angle=+-114.8, end angle=+114.8, radius=+322.2];
\draw (400,-5445)  node[left, yshift=60pt, xshift=-10pt, font=\Huge]{$p_g(1-p_s)$}arc[start angle=+249.19, end angle=+92.19, radius=+581.6];
\draw (380,-8595) node[left,yshift=150pt, xshift=-5pt, font=\Huge]{$p_g(1-p_s)$} arc[start angle=+241.58, end angle=+114.68, radius=+2315.3];
\pgfsetdash{}{+0pt}
\draw  (6743,-9854) circle  [radius=+430,align=left] node [font=\Huge] {\begin{tabular}{l}
    $N\!-\!1,$ \\
    $N\!-\!1$
\end{tabular}}; 
\draw  (8363,-9854) circle [radius=+415] node [font=\Huge] {\begin{tabular}{c}
    $N\!-\!1,$ \\
    $N$
\end{tabular}}; 
\draw  (8370,-11150) circle [radius=+415] node [font=\Huge] {$N, N$};
\draw  (990,-4320) circle [radius=+415] node [font=\Huge] {$-\infty, 0$};
\draw  (2558,-5624) circle [radius=+415] node [font=\Huge] {$0, 1$};
\draw  (4178,-5624) circle [radius=+415] node [font=\Huge] {$0, 2$};
\draw  (4223,-4319) circle [radius=+415] node [font=\Huge] [font=\Huge] {$-\infty, 2$};
\draw  (2603,-4319) circle [radius=+415] node [font=\Huge] {$-\infty, 1$};
\draw  (984,-5614) circle [radius=+415] node [font=\Huge] {$0, 0$};
\draw  (8408,-5624) circle [radius=+415] node [font=\Huge] {$0, N$};
\draw  (6833,-4319) circle [radius=+415]node [font=\Huge] {\begin{tabular}{c}
    $-\infty,$ \\
    $N\!-\!1$
\end{tabular}}; 
\draw  (8453,-4319) circle [radius=+415]node [font=\Huge] {\begin{tabular}{c}
    $-\infty,$ \\
    $N$
\end{tabular}};
\draw  (8408,-6929) circle [radius=+415]node [font=\Huge] {$1, N$};
\draw  (4133,-6929) circle [radius=+415]node [font=\Huge] {$1, 2$};
\draw  (2563,-6898) circle [radius=+415]node [font=\Huge] {$1, 1$};
\draw  (6795,-5625) circle [radius=+415]node [font=\Huge] {\begin{tabular}{c}
    $0,$ \\
    $N\!-\!1$
\end{tabular}}; 
\draw  (6840,-6930) circle [radius=+415]node [font=\Huge] {\begin{tabular}{c}
    $1,$ \\
    $N\!-\!1$
\end{tabular}}; 
\draw (1395,-4320)-- node[above, yshift=3pt, font=\Huge]{$1-p_g$}(2205,-4320);
\draw (3015,-4320)--node[above,yshift=3pt, font=\Huge]{$1-p_g$} (3825,-4320 );
\draw (2880,-5895)--node[right,yshift=3pt, font=\Huge]{$1-p_g$}(3825,-6660);
\draw (2916,-4602)--node[right,yshift=3pt,xshift=3pt, font=\Huge]{$p_g$}(3861,-5367);
\draw (1318,-5879)--node[right,yshift=3pt, font=\Huge]{$1-p_g$}(2263,-6644);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{{+15\XFigu}{+180\XFigu}}{+15\XFigu}
\pgfsetarrowsend{}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetarrowsend{xfiga0}
\draw (7245,-4320)--node[above,yshift=3pt, font=\Huge]{$1-p_g$}(8055,-4320);
\draw (7154,-4592)--node[right,yshift=3pt,xshift=3pt, font=\Huge]{$p_g$}(8099,-5357);
\draw (7122,-5881)--node[right,yshift=3pt, font=\Huge]{$1-p_g$}(8067,-6646);
\pgfsetdash{}{+0pt}
\draw (8415,-4725)--node[right,yshift=3pt,xshift=3pt, font=\Huge]{$p_g$} (8415,-5220);
\draw (8415,-6030)--node[right,yshift=3pt, font=\Huge]{$1-p_g$}(8415,-6525);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{{+15\XFigu}{+68\XFigu}}{+15\XFigu}
\pgfsetarrowsend{}
\draw (3163,-7300)--(6088,-9415);
\draw (4765,-7308)--(7690,-9423);
\draw (4810,-6228)--(7735,-8343);
\draw (4752,-4914)--(6192,-5994);
\draw (5220,-4500)--(6255,-5265);
\draw (8415,-7560)--(8415,-9180);
\draw (7228,-7297)--(8263,-8062);
\draw (4770,-4320)--(5940,-4320);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetarrowsend{xfiga0}
\draw (1305,-4590)--node[right,yshift=3pt,xshift=3pt, font=\Huge]{$p_g$}(2250,-5355);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9135,-11655) [rounded corners=+105\XFigu] rectangle (360,-6345);
 \draw (9135,-5085) [rounded corners=+105\XFigu] rectangle (360,-6120);
% \pgftext[base,left,at=\pgfqpointxy{1845}{-6120}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg}
% \pgftext[base,left,at=\pgfqpointxy{3375}{-6075}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg1}
% \pgftext[base,left,at=\pgfqpointxy{2070}{-5040}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}pg}
% \pgftext[base,left,at=\pgfqpointxy{3600}{-4995}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}pg1}
% \pgftext[base,left,at=\pgfqpointxy{7740}{-4905}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}pg2}
% \pgftext[base,left,at=\pgfqpointxy{7605}{-4140}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg4}
% \pgftext[base,left,at=\pgfqpointxy{3150}{-4185}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg5}
% \pgftext[base,left,at=\pgfqpointxy{1620}{-4140}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg6}
% \pgftext[base,left,at=\pgfqpointxy{8595}{-4995}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}pg3}
% \pgftext[base,left,at=\pgfqpointxy{8550}{-6300}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg}
% \pgftext[base,left,at=\pgfqpointxy{7650}{-6120}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg}
% \pgftext[base,left,at=\pgfqpointxy{8730}{-10440}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg}
% \pgftext[base,left,at=\pgfqpointxy{9225}{-11250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg}
% \pgftext[base,left,at=\pgfqpointxy{7290}{-10530}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1-pg}
% \pgftext[base,left,at=\pgfqpointxy{9810}{-6975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}pur0}
% \pgftext[base,left,at=\pgfqpointxy{9720}{-5580}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}pur1}
% \pgftext[base,left,at=\pgfqpointxy{-720}{-6480}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}purf0}
% \pgftext[base,left,at=\pgfqpointxy{180}{-4995}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}purf 1}
\end{tikzpicture}%


==> Figs_1/CDF_state_L_15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8 in,
height=1 in,
at={(2.6in,1.132in)},
scale only axis,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={a},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={b},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=red, forget plot] table[row sep=crcr] {%
1	0.0339746764650567\\
2	0.0616097799103948\\
3	0.0840882557016217\\
4	0.102372315136978\\
5	0.117244623764153\\
6	0.129341804080373\\
7	0.139181686728835\\
8	0.147185476703404\\
9	0.153695783405793\\
10	0.158991286348005\\
11	0.163298664278554\\
12	0.166802298369413\\
13	0.169652164817298\\
14	0.171970254709153\\
15	0.17385579595994\\
16	0.175389500852452\\
17	0.176637020998899\\
18	0.177651757616999\\
19	0.178477147416952\\
20	0.179148521948742\\
21	0.179694620000792\\
22	0.180138817789554\\
23	0.180500129599403\\
24	0.180794021706116\\
25	0.181033074424665\\
26	0.181227520620871\\
27	0.181385683738399\\
28	0.181514334091218\\
29	0.181618978672957\\
30	0.181704096888707\\
31	0.181773332299962\\
32	0.182075139337464\\
33	0.267413380042303\\
34	0.286826729232714\\
35	0.298542245532151\\
36	0.306252028029537\\
37	0.312745079864983\\
38	0.317188329003495\\
39	0.320559787159844\\
40	0.323627758271316\\
41	0.325747381090583\\
42	0.327460392160822\\
43	0.328857877108575\\
44	0.32997062824874\\
45	0.330859909405186\\
46	0.331578210282278\\
47	0.332175635826726\\
48	0.332647205434051\\
49	0.333044147137478\\
50	0.33338374521414\\
51	0.333636750197492\\
52	0.333842644929053\\
53	0.334010747055575\\
54	0.334253274366098\\
55	0.334336160345011\\
56	0.334403580048147\\
57	0.334458419436312\\
58	0.334503025958654\\
59	0.334539309037332\\
60	0.334568821802042\\
61	0.334592827573121\\
62	0.334612353939111\\
63	0.334628236743605\\
64	0.33469747215486\\
65	0.40411185236675\\
66	0.419902728658075\\
67	0.429432164653836\\
68	0.435703324794992\\
69	0.440984792576828\\
70	0.444598944714597\\
71	0.44734129886205\\
72	0.449836795739556\\
73	0.451560903279942\\
74	0.452954271607606\\
75	0.454090990043592\\
76	0.454996105148926\\
77	0.455719449101168\\
78	0.456303717182829\\
79	0.456789664907414\\
80	0.457173241036344\\
81	0.457496114605052\\
82	0.457772344696251\\
83	0.457978139706376\\
84	0.458145615096801\\
85	0.45828234986926\\
86	0.45847962230897\\
87	0.458547042012106\\
88	0.458601881400271\\
89	0.458646487922613\\
90	0.458682771001291\\
91	0.458712283766001\\
92	0.45873628953708\\
93	0.45875581590307\\
94	0.458771698707564\\
95	0.458840934118819\\
96	0.515302798581975\\
97	0.528147144583389\\
98	0.535898416322194\\
99	0.540999396736278\\
100	0.545295358425402\\
101	0.548235120583171\\
102	0.550465759648316\\
103	0.552495604271806\\
104	0.553897998501475\\
105	0.555031368466368\\
106	0.555955978641802\\
107	0.556692201975425\\
108	0.557280572109496\\
109	0.5577558175145\\
110	0.55815108884701\\
111	0.558463090817449\\
112	0.55872571714386\\
113	0.558950403526167\\
114	0.559117797802878\\
115	0.559254022786321\\
116	0.559365243259174\\
117	0.55952570525162\\
118	0.559580544639785\\
119	0.559625151162127\\
120	0.559661434240805\\
121	0.559690947005515\\
122	0.559714952776594\\
123	0.559734479142584\\
124	0.559750361947078\\
125	0.559819597358333\\
126	0.605745846774153\\
127	0.616193476225514\\
128	0.622498383839722\\
129	0.62664753656413\\
130	0.630141884650071\\
131	0.632533095981199\\
132	0.634347504468\\
133	0.635998586155439\\
134	0.637139297816016\\
135	0.638061184335049\\
136	0.638813265016996\\
137	0.6394121112784\\
138	0.639890693305103\\
139	0.640277259338858\\
140	0.640598774222866\\
141	0.640852557558731\\
142	0.641066178598075\\
143	0.641248939173417\\
144	0.641385098178722\\
145	0.641495903987666\\
146	0.641586371052913\\
147	0.641716891317466\\
148	0.641761497839808\\
149	0.641797780918486\\
150	0.641827293683196\\
151	0.641851299454275\\
152	0.641870825820265\\
153	0.641886708624759\\
154	0.641955944036014\\
155	0.679312492663282\\
156	0.687810625704928\\
157	0.692939056414523\\
158	0.6963139896495\\
159	0.699156302833213\\
160	0.70110132128139\\
161	0.702577166570937\\
162	0.703920161353418\\
163	0.704848019629678\\
164	0.705597884881362\\
165	0.706209629557318\\
166	0.706696732897325\\
167	0.707086012949148\\
168	0.707400446917114\\
169	0.707661968085327\\
170	0.707868396209714\\
171	0.708042156201996\\
172	0.708190814200565\\
173	0.708301566342693\\
174	0.708391696119076\\
175	0.70846528230051\\
176	0.708571447874047\\
177	0.708607730952725\\
178	0.708637243717435\\
179	0.708661249488514\\
180	0.708680775854504\\
181	0.708696658658998\\
182	0.708765894070253\\
183	0.739151822446559\\
184	0.746064229278149\\
185	0.750235710155021\\
186	0.752980890941823\\
187	0.755292836986011\\
188	0.756874920808759\\
189	0.758075377781113\\
190	0.759167773753702\\
191	0.759922496450574\\
192	0.760532439088928\\
193	0.761030034037907\\
194	0.761426245351457\\
195	0.761742886909836\\
196	0.761998648439763\\
197	0.762211370540123\\
198	0.762379279793868\\
199	0.762520616691257\\
200	0.762641535551887\\
201	0.762731621675523\\
202	0.762804933505186\\
203	0.76286478872524\\
204	0.762951144120265\\
205	0.762980656884975\\
206	0.763004662656054\\
207	0.763024189022044\\
208	0.763040071826538\\
209	0.763109307237793\\
210	0.787825312254809\\
211	0.793447884644681\\
212	0.79684097966565\\
213	0.799073917927696\\
214	0.800954461754416\\
215	0.802241333467405\\
216	0.803217788758945\\
217	0.804106346910096\\
218	0.804720240608894\\
219	0.805216369775098\\
220	0.805621114994763\\
221	0.805943394462161\\
222	0.806200951652732\\
223	0.806408988846085\\
224	0.80658201763871\\
225	0.806718595527875\\
226	0.80683355938291\\
227	0.806931915145781\\
228	0.807005191468168\\
229	0.807064823529671\\
230	0.807113509944673\\
231	0.807183751681251\\
232	0.80720775745233\\
233	0.80722728381832\\
234	0.807243166622815\\
235	0.80731240203407\\
236	0.8274164744335\\
237	0.831989891630948\\
238	0.834749845268793\\
239	0.836566123929228\\
240	0.838095763902058\\
241	0.839142509202073\\
242	0.839936760856514\\
243	0.840659516714087\\
244	0.841158859684672\\
245	0.841562412632244\\
246	0.841891633604398\\
247	0.842153776687026\\
248	0.842363274476118\\
249	0.842532492551372\\
250	0.842673234688773\\
251	0.842784327552286\\
252	0.842877839495796\\
253	0.842957842367469\\
254	0.843017445547248\\
255	0.843065950444417\\
256	0.843105552119987\\
257	0.843162686958593\\
258	0.843182213324583\\
259	0.843198096129077\\
260	0.843267331540332\\
261	0.859620044155631\\
262	0.863340075381834\\
263	0.865585029925099\\
264	0.867062396419474\\
265	0.868306610148094\\
266	0.869158035905646\\
267	0.869804082576751\\
268	0.870391974352859\\
269	0.870798141418527\\
270	0.871126392592995\\
271	0.871394181916352\\
272	0.871607409883758\\
273	0.871777816011953\\
274	0.871915458500448\\
275	0.872029938575931\\
276	0.872120301843359\\
277	0.872196364737878\\
278	0.872261439312963\\
279	0.872309920717651\\
280	0.872349374746073\\
281	0.872381586867419\\
282	0.872428060516015\\
283	0.87244394332051\\
284	0.872513178731765\\
285	0.885814524079393\\
286	0.88884040860435\\
287	0.890666461343866\\
288	0.891868155668776\\
289	0.892880202836728\\
290	0.893572755094295\\
291	0.894098251388714\\
292	0.894576444317619\\
293	0.894906821823564\\
294	0.895173822310583\\
295	0.895391642947084\\
296	0.895565083213476\\
297	0.895703692067787\\
298	0.895815650879579\\
299	0.895908769315354\\
300	0.895982271067331\\
301	0.896044140853215\\
302	0.896097072707209\\
303	0.896136507626777\\
304	0.896168599651491\\
305	0.896194801087331\\
306	0.896232602892089\\
307	0.896301838303344\\
308	0.907121192389672\\
309	0.909582455911837\\
310	0.911067772671368\\
311	0.912045234429178\\
312	0.912868436622338\\
313	0.91343176069987\\
314	0.913859200957362\\
315	0.914248164515874\\
316	0.914516894567275\\
317	0.914734073561939\\
318	0.914911249519109\\
319	0.915052326350504\\
320	0.91516507120714\\
321	0.915256138839489\\
322	0.915331881653639\\
323	0.91539166819852\\
324	0.915441993267393\\
325	0.915485048195736\\
326	0.915517124677251\\
327	0.915543228426132\\
328	0.915564540752405\\
329	0.915651605144028\\
330	0.924452100115479\\
331	0.926454099225353\\
332	0.927662260319718\\
333	0.928457330636833\\
334	0.929126925762714\\
335	0.929585135252122\\
336	0.929932816435919\\
337	0.930249200557692\\
338	0.930467786385198\\
339	0.930644440428979\\
340	0.930788555882424\\
341	0.930903308199001\\
342	0.930995015202577\\
343	0.931069089887087\\
344	0.931130699318642\\
345	0.931179329873053\\
346	0.931220264434583\\
347	0.931255285442062\\
348	0.931281376548058\\
349	0.931302609415466\\
350	0.931390763361927\\
351	0.938549112291501\\
352	0.940177544354886\\
353	0.941160266202311\\
354	0.941806978776083\\
355	0.942351629454044\\
356	0.942724338423104\\
357	0.943007143337821\\
358	0.943264491128687\\
359	0.943442289494508\\
360	0.943585980422042\\
361	0.943703204362883\\
362	0.943796544240379\\
363	0.943871138991357\\
364	0.943931391561274\\
365	0.943981504857157\\
366	0.944021061095556\\
367	0.944054357390328\\
368	0.944082843582549\\
369	0.944104066166197\\
370	0.944193041727744\\
371	0.950015664155659\\
372	0.951340235666196\\
373	0.952139584555935\\
374	0.952665622497576\\
375	0.953108642987926\\
376	0.953411805578027\\
377	0.953641839941447\\
378	0.953851167404192\\
379	0.953995789126696\\
380	0.954112667756891\\
381	0.954208018060955\\
382	0.954283940996463\\
383	0.954344616590001\\
384	0.95439362621057\\
385	0.954434388515316\\
386	0.95446656367793\\
387	0.954493646983678\\
388	0.954516817737625\\
389	0.954606453238498\\
390	0.959342591735183\\
391	0.960420002163273\\
392	0.961070194940814\\
393	0.961498075775775\\
394	0.961858429967575\\
395	0.962105023325037\\
396	0.962292133964211\\
397	0.962462401548447\\
398	0.962580037290054\\
399	0.962675106717406\\
400	0.962752664939897\\
401	0.962814420882703\\
402	0.96286377459195\\
403	0.962903639163895\\
404	0.962936795344484\\
405	0.962962966717982\\
406	0.962984996359875\\
407	0.963076753304917\\
408	0.966929142522573\\
409	0.967805511387012\\
410	0.968334380136807\\
411	0.968682419687635\\
412	0.968975532864963\\
413	0.969176112639413\\
414	0.969328308992912\\
415	0.969466805155152\\
416	0.969562490419191\\
417	0.969639820175725\\
418	0.969702906265854\\
419	0.969753138734427\\
420	0.969793283189132\\
421	0.969825709151175\\
422	0.969852678487627\\
423	0.969873966361101\\
424	0.969966520711218\\
425	0.973100065622268\\
426	0.973812906677574\\
427	0.974243090100354\\
428	0.974526186511886\\
429	0.974764605646943\\
430	0.974927757835358\\
431	0.97505155480447\\
432	0.975164207997039\\
433	0.975242038676976\\
434	0.975304938932212\\
435	0.975356253346595\\
436	0.975397112586764\\
437	0.975429766206282\\
438	0.975456141580785\\
439	0.975478078519712\\
440	0.975570678124851\\
441	0.978119512927047\\
442	0.978699339973339\\
443	0.979049252455985\\
444	0.979279523923787\\
445	0.979473454761287\\
446	0.979606163239286\\
447	0.979706860064203\\
448	0.979798492507953\\
449	0.979861800215783\\
450	0.979912963471509\\
451	0.979954702769635\\
452	0.979987937797787\\
453	0.98001449834956\\
454	0.980035952158062\\
455	0.980129116525553\\
456	0.982202346376503\\
457	0.982673979430057\\
458	0.98295859928993\\
459	0.983145902790517\\
460	0.983303646713732\\
461	0.98341159218663\\
462	0.983493499285174\\
463	0.983568033388966\\
464	0.98361952806785\\
465	0.983661144413073\\
466	0.983695095282999\\
467	0.983722128754294\\
468	0.983743733186542\\
469	0.983836963953685\\
470	0.985523335314893\\
471	0.985906963051174\\
472	0.986138473696413\\
473	0.986290826923962\\
474	0.986419136302873\\
475	0.986506939473362\\
476	0.986573562952279\\
477	0.986634189215214\\
478	0.986676075141025\\
479	0.986709926000691\\
480	0.986737541739827\\
481	0.986759530846228\\
482	0.986852938140852\\
483	0.988224637649519\\
484	0.988536681597532\\
485	0.988724993048753\\
486	0.988848917619687\\
487	0.988953284852229\\
488	0.9890247042137\\
489	0.989078895950703\\
490	0.98912820953429\\
491	0.989162279671614\\
492	0.989189814062105\\
493	0.989212276786909\\
494	0.98930614056462\\
495	0.990421885047336\\
496	0.990675702527885\\
497	0.990828875625494\\
498	0.990929676242115\\
499	0.991014568861198\\
500	0.991072661583414\\
501	0.991116741304364\\
502	0.991156853120737\\
503	0.99118456587233\\
504	0.991206962427903\\
505	0.991301582752949\\
506	0.992209132652066\\
507	0.992415588549842\\
508	0.992540180005534\\
509	0.99262217152856\\
510	0.992691223438812\\
511	0.992738476232801\\
512	0.992774330809652\\
513	0.992806957881053\\
514	0.99282949951608\\
515	0.99292468139674\\
516	0.993662885198907\\
517	0.993830817043609\\
518	0.993932160106287\\
519	0.99399885225633\\
520	0.994055019286644\\
521	0.994093454850594\\
522	0.994122619070635\\
523	0.994149158028091\\
524	0.994244914687828\\
525	0.994845371868271\\
526	0.994981968132988\\
527	0.995064400883259\\
528	0.995118648477561\\
529	0.995164334907998\\
530	0.995195598510665\\
531	0.995219320774469\\
532	0.995318796395245\\
533	0.995807210061615\\
534	0.995918317871856\\
535	0.99598536891746\\
536	0.996029494072904\\
537	0.996066655552057\\
538	0.996092085459967\\
539	0.996192294987735\\
540	0.996589572124667\\
541	0.99667994754981\\
542	0.996734487070834\\
543	0.996770378604239\\
544	0.996800605862521\\
545	0.996902801355253\\
546	0.997225947766578\\
547	0.997299459407676\\
548	0.99734382201719\\
549	0.997373016297803\\
550	0.997480729359517\\
551	0.997743577616928\\
552	0.99780337220565\\
553	0.997839456884904\\
554	0.997950817726604\\
555	0.998164619285287\\
556	0.998213256382582\\
557	0.998333189010294\\
558	0.998507095837547\\
559	0.998644210956013\\
560	1\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
1	0\\
2	5e-07\\
3	1e-06\\
4	1.5e-06\\
5	2e-06\\
6	2e-06\\
7	2e-06\\
8	2e-06\\
9	2e-06\\
10	2e-06\\
11	2e-06\\
12	2e-06\\
13	2e-06\\
14	2e-06\\
15	2e-06\\
16	2e-06\\
17	2e-06\\
18	2e-06\\
19	2e-06\\
20	2e-06\\
21	2e-06\\
22	2e-06\\
23	2e-06\\
24	2e-06\\
25	2e-06\\
26	2e-06\\
27	2e-06\\
28	2e-06\\
29	2e-06\\
30	2e-06\\
31	2e-06\\
32	2e-06\\
33	2e-06\\
34	0.0348935\\
35	0.0631775\\
36	0.08626\\
37	0.105017\\
38	0.1202095\\
39	0.132587\\
40	0.1427185\\
41	0.1508875\\
42	0.1575845\\
43	0.1630305\\
44	0.167452\\
45	0.171104\\
46	0.173982\\
47	0.176306\\
48	0.1782175\\
49	0.179791\\
50	0.181042\\
51	0.1820815\\
52	0.1829405\\
53	0.1836295\\
54	0.184191\\
55	0.184657\\
56	0.185032\\
57	0.185341\\
58	0.1855925\\
59	0.185799\\
60	0.1859735\\
61	0.186105\\
62	0.1862095\\
63	0.1862995\\
64	0.186659\\
65	0.186659\\
66	0.2150445\\
67	0.2380335\\
68	0.2568315\\
69	0.2720895\\
70	0.2844425\\
71	0.294485\\
72	0.302707\\
73	0.3093245\\
74	0.3147905\\
75	0.3192135\\
76	0.3228275\\
77	0.3257785\\
78	0.328123\\
79	0.329997\\
80	0.331564\\
81	0.332843\\
82	0.333863\\
83	0.334698\\
84	0.335402\\
85	0.335957\\
86	0.3364115\\
87	0.336789\\
88	0.33709\\
89	0.3373365\\
90	0.3375415\\
91	0.337714\\
92	0.337854\\
93	0.337962\\
94	0.338052\\
95	0.3384245\\
96	0.3384245\\
97	0.3615\\
98	0.3801665\\
99	0.3954675\\
100	0.407867\\
101	0.417923\\
102	0.4261135\\
103	0.432766\\
104	0.438159\\
105	0.4426115\\
106	0.4462035\\
107	0.4491615\\
108	0.4515705\\
109	0.453507\\
110	0.4550325\\
111	0.4563095\\
112	0.4573565\\
113	0.458197\\
114	0.4588715\\
115	0.459443\\
116	0.4598955\\
117	0.460264\\
118	0.460573\\
119	0.460821\\
120	0.4610235\\
121	0.461188\\
122	0.461326\\
123	0.461441\\
124	0.4615275\\
125	0.461906\\
126	0.461906\\
127	0.480666\\
128	0.4958315\\
129	0.5082625\\
130	0.51836\\
131	0.526531\\
132	0.533199\\
133	0.5385965\\
134	0.542971\\
135	0.5465935\\
136	0.549538\\
137	0.5519415\\
138	0.553902\\
139	0.5554905\\
140	0.5567215\\
141	0.5577595\\
142	0.5586125\\
143	0.559286\\
144	0.5598315\\
145	0.560304\\
146	0.560682\\
147	0.5609785\\
148	0.5612275\\
149	0.5614245\\
150	0.561594\\
151	0.561732\\
152	0.5618405\\
153	0.5619325\\
154	0.562305\\
155	0.562305\\
156	0.5774965\\
157	0.589787\\
158	0.599922\\
159	0.608139\\
160	0.614778\\
161	0.6202135\\
162	0.6246225\\
163	0.6281975\\
164	0.6311145\\
165	0.633525\\
166	0.635482\\
167	0.6370865\\
168	0.6384005\\
169	0.6393905\\
170	0.640233\\
171	0.640932\\
172	0.6414775\\
173	0.641924\\
174	0.642317\\
175	0.6426325\\
176	0.6428755\\
177	0.6430735\\
178	0.6432335\\
179	0.6433685\\
180	0.643482\\
181	0.643568\\
182	0.6439465\\
183	0.6439465\\
184	0.656333\\
185	0.666331\\
186	0.6746045\\
187	0.681285\\
188	0.6866485\\
189	0.6910795\\
190	0.69468\\
191	0.697588\\
192	0.6999685\\
193	0.7019305\\
194	0.7035235\\
195	0.704831\\
196	0.7058985\\
197	0.706682\\
198	0.707369\\
199	0.7079445\\
200	0.708391\\
201	0.7087545\\
202	0.7090665\\
203	0.7093305\\
204	0.709532\\
205	0.7096925\\
206	0.709821\\
207	0.7099295\\
208	0.710023\\
209	0.710396\\
210	0.710396\\
211	0.720465\\
212	0.7285895\\
213	0.7352935\\
214	0.7407045\\
215	0.7451015\\
216	0.7487165\\
217	0.7516305\\
218	0.753987\\
219	0.7559375\\
220	0.7575575\\
221	0.758868\\
222	0.759924\\
223	0.76079\\
224	0.761437\\
225	0.761996\\
226	0.7624655\\
227	0.7628295\\
228	0.763127\\
229	0.76338\\
230	0.7635995\\
231	0.7637595\\
232	0.7638865\\
233	0.763991\\
234	0.764083\\
235	0.764468\\
236	0.764468\\
237	0.772652\\
238	0.779249\\
239	0.784705\\
240	0.7890985\\
241	0.792695\\
242	0.795602\\
243	0.7979615\\
244	0.7998775\\
245	0.801469\\
246	0.8027815\\
247	0.803838\\
248	0.8046995\\
249	0.805402\\
250	0.805929\\
251	0.806378\\
252	0.806775\\
253	0.807074\\
254	0.807309\\
255	0.8075145\\
256	0.80769\\
257	0.8078265\\
258	0.8079345\\
259	0.808019\\
260	0.8084085\\
261	0.8084085\\
262	0.815079\\
263	0.820434\\
264	0.8248965\\
265	0.828479\\
266	0.831402\\
267	0.8337655\\
268	0.835677\\
269	0.837229\\
270	0.8385065\\
271	0.839585\\
272	0.84045\\
273	0.841149\\
274	0.8417155\\
275	0.8421545\\
276	0.84252\\
277	0.842848\\
278	0.843094\\
279	0.8432875\\
280	0.84345\\
281	0.843591\\
282	0.8437045\\
283	0.843794\\
284	0.84418\\
285	0.84418\\
286	0.8495795\\
287	0.8539735\\
288	0.857576\\
289	0.8604675\\
290	0.8628475\\
291	0.864755\\
292	0.8663\\
293	0.867578\\
294	0.8686275\\
295	0.869526\\
296	0.870226\\
297	0.8707915\\
298	0.8712605\\
299	0.87162\\
300	0.8719175\\
301	0.872185\\
302	0.872382\\
303	0.87254\\
304	0.87267\\
305	0.872787\\
306	0.872879\\
307	0.8732545\\
308	0.8732545\\
309	0.8776235\\
310	0.8811995\\
311	0.8841095\\
312	0.886459\\
313	0.888377\\
314	0.8899285\\
315	0.891182\\
316	0.8922305\\
317	0.8930945\\
318	0.893839\\
319	0.8944045\\
320	0.8948625\\
321	0.8952465\\
322	0.895537\\
323	0.8957875\\
324	0.8960095\\
325	0.89617\\
326	0.8962995\\
327	0.8964065\\
328	0.8965005\\
329	0.896883\\
330	0.896883\\
331	0.9004375\\
332	0.903346\\
333	0.905715\\
334	0.9076285\\
335	0.9091895\\
336	0.9104625\\
337	0.911472\\
338	0.9123175\\
339	0.91302\\
340	0.9136265\\
341	0.914076\\
342	0.914447\\
343	0.9147595\\
344	0.914995\\
345	0.9151925\\
346	0.9153725\\
347	0.9155095\\
348	0.9156155\\
349	0.915705\\
350	0.91609\\
351	0.91609\\
352	0.918946\\
353	0.9213085\\
354	0.9232205\\
355	0.9247835\\
356	0.926048\\
357	0.9270825\\
358	0.927903\\
359	0.9285805\\
360	0.929155\\
361	0.9296485\\
362	0.930003\\
363	0.930297\\
364	0.9305465\\
365	0.930738\\
366	0.9308995\\
367	0.931048\\
368	0.9311595\\
369	0.931246\\
370	0.931645\\
371	0.931645\\
372	0.933968\\
373	0.93589\\
374	0.9374425\\
375	0.9387265\\
376	0.9397585\\
377	0.9406085\\
378	0.941276\\
379	0.9418185\\
380	0.9422765\\
381	0.9426935\\
382	0.942981\\
383	0.943228\\
384	0.943434\\
385	0.943586\\
386	0.9437155\\
387	0.943834\\
388	0.9439235\\
389	0.944322\\
390	0.944322\\
391	0.9462415\\
392	0.9478055\\
393	0.9490855\\
394	0.950124\\
395	0.950964\\
396	0.951649\\
397	0.9521925\\
398	0.952628\\
399	0.953001\\
400	0.95334\\
401	0.9535775\\
402	0.953777\\
403	0.9539515\\
404	0.954071\\
405	0.9541765\\
406	0.954274\\
407	0.954675\\
408	0.954675\\
409	0.9562485\\
410	0.9575195\\
411	0.9585595\\
412	0.959386\\
413	0.960075\\
414	0.9606335\\
415	0.9610885\\
416	0.96144\\
417	0.961753\\
418	0.9620305\\
419	0.96222\\
420	0.962386\\
421	0.962531\\
422	0.9626235\\
423	0.9627065\\
424	0.9631165\\
425	0.9631165\\
426	0.9643975\\
427	0.965423\\
428	0.966262\\
429	0.966938\\
430	0.9674925\\
431	0.967954\\
432	0.9683255\\
433	0.968618\\
434	0.9688675\\
435	0.969097\\
436	0.9692495\\
437	0.969385\\
438	0.969503\\
439	0.9695795\\
440	0.9699845\\
441	0.9699845\\
442	0.9710245\\
443	0.9718555\\
444	0.9725415\\
445	0.9730915\\
446	0.9735505\\
447	0.97392\\
448	0.9742325\\
449	0.9744685\\
450	0.9746745\\
451	0.974868\\
452	0.9749955\\
453	0.9751075\\
454	0.975207\\
455	0.9756015\\
456	0.9756015\\
457	0.976459\\
458	0.9771325\\
459	0.977696\\
460	0.9781385\\
461	0.978518\\
462	0.978825\\
463	0.9790835\\
464	0.979279\\
465	0.979441\\
466	0.9795865\\
467	0.9796865\\
468	0.9797785\\
469	0.980179\\
470	0.980179\\
471	0.980879\\
472	0.9814375\\
473	0.981883\\
474	0.9822405\\
475	0.9825465\\
476	0.9827975\\
477	0.9830075\\
478	0.983171\\
479	0.9833025\\
480	0.983425\\
481	0.983509\\
482	0.9838975\\
483	0.9838975\\
484	0.984471\\
485	0.984913\\
486	0.9852755\\
487	0.9855675\\
488	0.985808\\
489	0.986018\\
490	0.9861885\\
491	0.9863205\\
492	0.9864255\\
493	0.986529\\
494	0.986927\\
495	0.986927\\
496	0.9873945\\
497	0.9877485\\
498	0.988038\\
499	0.9882765\\
500	0.9884695\\
501	0.9886455\\
502	0.9887905\\
503	0.988899\\
504	0.988986\\
505	0.989395\\
506	0.989395\\
507	0.9897725\\
508	0.9900665\\
509	0.9903005\\
510	0.990493\\
511	0.99065\\
512	0.990798\\
513	0.9909105\\
514	0.9910005\\
515	0.991397\\
516	0.991397\\
517	0.99171\\
518	0.991947\\
519	0.9921385\\
520	0.992295\\
521	0.9924185\\
522	0.9925395\\
523	0.992631\\
524	0.993024\\
525	0.993024\\
526	0.9932795\\
527	0.99347\\
528	0.993633\\
529	0.9937615\\
530	0.993857\\
531	0.993954\\
532	0.994342\\
533	0.994342\\
534	0.9945525\\
535	0.9947115\\
536	0.994845\\
537	0.994943\\
538	0.9950165\\
539	0.9954085\\
540	0.9954085\\
541	0.995576\\
542	0.995703\\
543	0.9958145\\
544	0.9958925\\
545	0.9962685\\
546	0.9962685\\
547	0.996405\\
548	0.9965045\\
549	0.9965925\\
550	0.996954\\
551	0.996954\\
552	0.9970615\\
553	0.9971415\\
554	0.997508000000001\\
555	0.997508000000001\\
556	0.9975935\\
557	0.9979575\\
558	0.9979575\\
559	0.998317\\
560	1\\
};
\addplot[const plot, color=blue,dashed, mark=., mark options={solid, blue}, forget plot] table[row sep=crcr] {%
1	0.034187\\
2	0.0619225\\
3	0.084479\\
4	0.102787\\
5	0.117641\\
6	0.1297315\\
7	0.139561\\
8	0.1475725\\
9	0.154091\\
10	0.1593805\\
11	0.1637085\\
12	0.1672355\\
13	0.170121\\
14	0.1724835\\
15	0.1744265\\
16	0.175986\\
17	0.1772475\\
18	0.1782765\\
19	0.1791165\\
20	0.1798065\\
21	0.1803715\\
22	0.180826\\
23	0.181196\\
24	0.1814895\\
25	0.1817265\\
26	0.1819175\\
27	0.182068\\
28	0.182195\\
29	0.1823025\\
30	0.182385\\
31	0.1824505\\
32	0.182743\\
33	0.268074\\
34	0.2876305\\
35	0.299308\\
36	0.307076\\
37	0.313547\\
38	0.31796\\
39	0.3213245\\
40	0.3243955\\
41	0.3265235\\
42	0.328262\\
43	0.3296265\\
44	0.330714\\
45	0.331597\\
46	0.332297\\
47	0.3329025\\
48	0.3334195\\
49	0.3338265\\
50	0.3341575\\
51	0.3344245\\
52	0.334623\\
53	0.3347965\\
54	0.335048\\
55	0.3351325\\
56	0.335209\\
57	0.3352655\\
58	0.3353115\\
59	0.335352\\
60	0.3353755\\
61	0.335395\\
62	0.33542\\
63	0.335437\\
64	0.3355025\\
65	0.40493\\
66	0.4208015\\
67	0.4302085\\
68	0.4365595\\
69	0.4418015\\
70	0.445374\\
71	0.44812\\
72	0.450619\\
73	0.4523315\\
74	0.453735\\
75	0.4548445\\
76	0.4557165\\
77	0.4564375\\
78	0.457004\\
79	0.4574935\\
80	0.4579245\\
81	0.458256\\
82	0.458525\\
83	0.4587435\\
84	0.458908\\
85	0.4590505\\
86	0.4592605\\
87	0.4593325\\
88	0.459395\\
89	0.459444\\
90	0.459482\\
91	0.4595155\\
92	0.4595335\\
93	0.4595485\\
94	0.4595705\\
95	0.45964\\
96	0.5160885\\
97	0.5289905\\
98	0.5365935\\
99	0.5418065\\
100	0.5460665\\
101	0.548993\\
102	0.5512385\\
103	0.553286\\
104	0.5546935\\
105	0.555822\\
106	0.5567185\\
107	0.557422\\
108	0.55802\\
109	0.558482\\
110	0.5588825\\
111	0.559234\\
112	0.5595175\\
113	0.559746\\
114	0.5599195\\
115	0.560051\\
116	0.5601705\\
117	0.560343\\
118	0.5604005\\
119	0.560455\\
120	0.560495\\
121	0.560525\\
122	0.5605495\\
123	0.560566\\
124	0.560578\\
125	0.5606505\\
126	0.6067065\\
127	0.6171505\\
128	0.6233415\\
129	0.6275615\\
130	0.6310125\\
131	0.6333685\\
132	0.635178\\
133	0.6368245\\
134	0.637976\\
135	0.6389005\\
136	0.6396375\\
137	0.6402015\\
138	0.640687\\
139	0.641054\\
140	0.641386\\
141	0.641681\\
142	0.641911\\
143	0.6420955\\
144	0.642236\\
145	0.6423395\\
146	0.6424355\\
147	0.6425725\\
148	0.642622\\
149	0.6426675\\
150	0.6427\\
151	0.642723\\
152	0.642742\\
153	0.642754\\
154	0.642824\\
155	0.680204\\
156	0.688665\\
157	0.693674\\
158	0.6970765\\
159	0.6998945\\
160	0.7017955\\
161	0.7032465\\
162	0.7046015\\
163	0.7055335\\
164	0.7062895\\
165	0.706888\\
166	0.7073455\\
167	0.7077415\\
168	0.7080525\\
169	0.7083245\\
170	0.708565\\
171	0.708757\\
172	0.7089115\\
173	0.709025\\
174	0.7091055\\
175	0.709182\\
176	0.7092915\\
177	0.7093305\\
178	0.7093655\\
179	0.709392\\
180	0.7094115\\
181	0.7094275\\
182	0.7094935\\
183	0.739916\\
184	0.746818\\
185	0.7508895\\
186	0.753678\\
187	0.7559635\\
188	0.7575165\\
189	0.7587025\\
190	0.7597965\\
191	0.7605505\\
192	0.761154\\
193	0.76165\\
194	0.762027\\
195	0.7623575\\
196	0.7626165\\
197	0.762842\\
198	0.763043\\
199	0.7631945\\
200	0.763325\\
201	0.7634175\\
202	0.7634805\\
203	0.7635395\\
204	0.763626\\
205	0.76366\\
206	0.76369\\
207	0.763711\\
208	0.763727\\
209	0.7637985\\
210	0.788537\\
211	0.7941515\\
212	0.797464\\
213	0.7997425\\
214	0.8016055\\
215	0.80286\\
216	0.803828\\
217	0.804716\\
218	0.8053375\\
219	0.8058225\\
220	0.8062295\\
221	0.806543\\
222	0.806818\\
223	0.80703\\
224	0.8072165\\
225	0.807382\\
226	0.807509\\
227	0.807618\\
228	0.8076925\\
229	0.807743\\
230	0.8077905\\
231	0.807862\\
232	0.807892\\
233	0.8079175\\
234	0.807933\\
235	0.808007\\
236	0.8281135\\
237	0.8326695\\
238	0.8353605\\
239	0.8372165\\
240	0.8387155\\
241	0.8397355\\
242	0.840519\\
243	0.8412645\\
244	0.841759\\
245	0.842146\\
246	0.842471\\
247	0.842725\\
248	0.842953\\
249	0.843129\\
250	0.8432745\\
251	0.8434145\\
252	0.8435235\\
253	0.8436085\\
254	0.843667\\
255	0.843709\\
256	0.8437455\\
257	0.843807\\
258	0.8438325\\
259	0.8438545\\
260	0.8439285\\
261	0.860233\\
262	0.8639585\\
263	0.866174\\
264	0.867703\\
265	0.8689365\\
266	0.869758\\
267	0.8703925\\
268	0.8709995\\
269	0.87139\\
270	0.871695\\
271	0.8719615\\
272	0.8721705\\
273	0.872361\\
274	0.8725055\\
275	0.872621\\
276	0.87274\\
277	0.8728275\\
278	0.872898\\
279	0.872945\\
280	0.87298\\
281	0.8730085\\
282	0.87306\\
283	0.8730795\\
284	0.8731565\\
285	0.886354\\
286	0.889375\\
287	0.891183\\
288	0.892417\\
289	0.8934215\\
290	0.894084\\
291	0.894605\\
292	0.895091\\
293	0.8954035\\
294	0.895653\\
295	0.89588\\
296	0.896052\\
297	0.896206\\
298	0.896316\\
299	0.8964095\\
300	0.8965035\\
301	0.8965755\\
302	0.8966355\\
303	0.8966765\\
304	0.896703\\
305	0.8967255\\
306	0.8967685\\
307	0.8968475\\
308	0.907558\\
309	0.910016\\
310	0.91148\\
311	0.912486\\
312	0.913314\\
313	0.9138525\\
314	0.9142765\\
315	0.914669\\
316	0.914925\\
317	0.9151255\\
318	0.915309\\
319	0.91545\\
320	0.915575\\
321	0.9156675\\
322	0.9157465\\
323	0.9158215\\
324	0.915879\\
325	0.9159285\\
326	0.915959000000001\\
327	0.915981500000001\\
328	0.916000000000001\\
329	0.916095500000001\\
330	0.924829500000001\\
331	0.926819000000001\\
332	0.928023500000001\\
333	0.928835500000001\\
334	0.929511500000001\\
335	0.929950000000001\\
336	0.930289500000001\\
337	0.930608000000001\\
338	0.930823000000001\\
339	0.930993500000001\\
340	0.931141000000001\\
341	0.931259500000001\\
342	0.931359000000001\\
343	0.931431000000001\\
344	0.931496500000001\\
345	0.931560000000001\\
346	0.931604000000001\\
347	0.931641500000001\\
348	0.931668500000001\\
349	0.931687000000001\\
350	0.931782000000001\\
351	0.938900000000001\\
352	0.940530500000001\\
353	0.941512500000001\\
354	0.942170500000001\\
355	0.942733500000001\\
356	0.943086500000001\\
357	0.943360500000001\\
358	0.943624000000001\\
359	0.943799000000001\\
360	0.943938000000001\\
361	0.944058000000001\\
362	0.944157500000001\\
363	0.944243000000001\\
364	0.944301500000001\\
365	0.944356000000001\\
366	0.944406000000001\\
367	0.944440500000001\\
368	0.944472500000001\\
369	0.944494000000001\\
370	0.944585000000001\\
371	0.950356500000001\\
372	0.951685000000001\\
373	0.952475500000001\\
374	0.953010000000001\\
375	0.953463000000001\\
376	0.953754500000001\\
377	0.953968500000001\\
378	0.954174000000001\\
379	0.954313500000001\\
380	0.954428000000001\\
381	0.954529000000001\\
382	0.954609500000001\\
383	0.954681000000001\\
384	0.954727000000001\\
385	0.954767500000001\\
386	0.954808000000001\\
387	0.954836500000001\\
388	0.954863500000001\\
389	0.954956500000001\\
390	0.959644000000001\\
391	0.960709000000001\\
392	0.961351000000001\\
393	0.961794000000001\\
394	0.962167000000001\\
395	0.962401500000001\\
396	0.962580500000001\\
397	0.962745000000001\\
398	0.962861000000001\\
399	0.962959500000001\\
400	0.963042000000001\\
401	0.963106000000001\\
402	0.963165500000001\\
403	0.963202000000001\\
404	0.963234000000001\\
405	0.963267500000001\\
406	0.963290000000001\\
407	0.963389500000001\\
408	0.967200000000001\\
409	0.968062000000001\\
410	0.968583000000001\\
411	0.968932500000001\\
412	0.969237000000001\\
413	0.969426500000001\\
414	0.969571500000001\\
415	0.969704500000001\\
416	0.969796500000001\\
417	0.969878500000001\\
418	0.969942500000001\\
419	0.969995500000001\\
420	0.970046500000001\\
421	0.970078500000001\\
422	0.970101000000001\\
423	0.970129000000001\\
424	0.970235500000001\\
425	0.973315000000001\\
426	0.974020500000001\\
427	0.974440000000001\\
428	0.974729000000001\\
429	0.974974000000001\\
430	0.975126500000001\\
431	0.975240500000001\\
432	0.975344500000001\\
433	0.975419000000001\\
434	0.975483000000001\\
435	0.975531500000001\\
436	0.975570500000001\\
437	0.975614000000001\\
438	0.975642500000001\\
439	0.975661000000001\\
440	0.975775500000001\\
441	0.978292500000001\\
442	0.978866000000001\\
443	0.979197500000001\\
444	0.979427500000001\\
445	0.979635500000001\\
446	0.979752500000001\\
447	0.979848000000001\\
448	0.979937000000001\\
449	0.980000000000001\\
450	0.980052000000001\\
451	0.980090000000001\\
452	0.980122500000001\\
453	0.980159500000001\\
454	0.980183500000001\\
455	0.980297000000001\\
456	0.982333000000001\\
457	0.982799500000001\\
458	0.983064500000001\\
459	0.983254000000001\\
460	0.983423500000001\\
461	0.983520500000001\\
462	0.983597500000001\\
463	0.983669500000001\\
464	0.983723000000001\\
465	0.983763000000001\\
466	0.983790000000001\\
467	0.983818000000001\\
468	0.983846500000001\\
469	0.983960500000001\\
470	0.985615500000001\\
471	0.985997000000001\\
472	0.986209000000001\\
473	0.986366000000001\\
474	0.986504500000001\\
475	0.986587000000001\\
476	0.986648000000001\\
477	0.986706000000001\\
478	0.986745500000001\\
479	0.986778500000001\\
480	0.986800000000001\\
481	0.986822500000001\\
482	0.986935500000001\\
483	0.988285000000001\\
484	0.988592000000001\\
485	0.988763500000001\\
486	0.988895500000001\\
487	0.989012000000001\\
488	0.989077500000001\\
489	0.989127000000001\\
490	0.989178000000001\\
491	0.989210500000001\\
492	0.989236500000001\\
493	0.989253000000001\\
494	0.989367000000001\\
495	0.990484000000001\\
496	0.990729000000001\\
497	0.990866500000001\\
498	0.990977500000001\\
499	0.991074500000001\\
500	0.991128000000001\\
501	0.991171500000001\\
502	0.991212000000001\\
503	0.991239500000001\\
504	0.991261500000001\\
505	0.991363500000001\\
506	0.992271000000001\\
507	0.992465000000001\\
508	0.992575500000001\\
509	0.992663500000001\\
510	0.992743500000001\\
511	0.992789000000001\\
512	0.992825500000001\\
513	0.992858000000001\\
514	0.992880000000001\\
515	0.992981500000001\\
516	0.993734500000001\\
517	0.993890500000001\\
518	0.993978500000001\\
519	0.994052500000001\\
520	0.994115500000001\\
521	0.994153000000001\\
522	0.994180500000001\\
523	0.994208500000001\\
524	0.994319000000001\\
525	0.994925500000001\\
526	0.995056500000001\\
527	0.995127500000001\\
528	0.995181500000001\\
529	0.995230500000001\\
530	0.995262000000001\\
531	0.995285500000001\\
532	0.995402000000001\\
533	0.995900000000001\\
534	0.996002000000001\\
535	0.996058000000001\\
536	0.996103500000001\\
537	0.996142500000001\\
538	0.996168000000001\\
539	0.996275500000001\\
540	0.996674000000001\\
541	0.996757500000001\\
542	0.996806500000001\\
543	0.996842500000001\\
544	0.996876500000001\\
545	0.996982500000001\\
546	0.997306500000001\\
547	0.997381500000001\\
548	0.997421500000001\\
549	0.997449500000001\\
550	0.997561500000001\\
551	0.997826500000001\\
552	0.997886000000001\\
553	0.997918500000001\\
554	0.998030500000001\\
555	0.998236500000001\\
556	0.998287000000001\\
557	0.998408500000001\\
558	0.998572000000001\\
559	0.998710500000001\\
560	1\\
};
\end{axis}

\end{tikzpicture}%
